An Automatic Evaluation of the WMT22 General Machine Translation Task

This report presents an automatic evaluation of the general machine translation task of the Seventh Conference on Machine Translation (WMT22). It evaluates a total of 185 systems for 21 translation directions including high-resource to low-resource language pairs and from closely related to distant languages. This large-scale automatic evaluation highlights some of the current limits of state-of-the-art machine translation systems. It also shows how automatic metrics, namely chrF, BLEU, and COMET, can complement themselves to mitigate their own limits in terms of interpretability and accuracy.

==> (inline-0) <==
\begin{tabular}{rccc}
\toprule
System & Rank & chrF \\
\midrule
\color{ashgrey}Online-W & \color{ashgrey}n/a & \color{ashgrey}79.7 \\
JDExploreAcademy & 1 & 75.0 \\
\color{ashgrey}Lan-Bridge & \color{ashgrey}n/a & \color{ashgrey}74.6 \\
\color{ashgrey}Online-B & \color{ashgrey}n/a & \color{ashgrey}74.5 \\
\color{ashgrey}Online-A & \color{ashgrey}n/a & \color{ashgrey}74.1 \\
CUNI-DocTransformer & 2 & 73.0 \\
CUNI-Transformer & 3 & 72.4 \\
\color{ashgrey}Online-G & \color{ashgrey}n/a & \color{ashgrey}71.1 \\
SHOPLINE-PL & 4 & 70.1 \\
\color{ashgrey}Online-Y & \color{ashgrey}n/a & \color{ashgrey}68.8 \\
ALMAnaCH-Inria & 5 & 58.3 \\
\bottomrule
\end{tabular}
\end{subtable}
\begin{subtable}[t]{0.33\textwidth}
\begin{tabular}{rccc}
\toprule
System & Rank & BLEU \\
\midrule
\color{ashgrey}Online-W & \color{ashgrey}n/a & \color{ashgrey}68.7 \\
JDExploreAcademy & 1 & 60.9 \\
\color{ashgrey}Lan-Bridge & \color{ashgrey}n/a & \color{ashgrey}60.8 \\
\color{ashgrey}Online-B & \color{ashgrey}n/a & \color{ashgrey}60.6 \\
\color{ashgrey}Online-A & \color{ashgrey}n/a & \color{ashgrey}59.4 \\
CUNI-DocTransformer & 2 & 57.9 \\
CUNI-Transformer & 3 & 57.6 \\
\color{ashgrey}Online-G & \color{ashgrey}n/a & \color{ashgrey}54.3 \\
SHOPLINE-PL & 4 & 53.5 \\
\color{ashgrey}Online-Y & \color{ashgrey}n/a & \color{ashgrey}51.0 \\
ALMAnaCH-Inria & 5 & 36.8 \\
\bottomrule
\end{tabular}
\end{subtable}
\begin{subtable}[t]{0.33\textwidth}
\begin{tabular}{rccc}
\toprule
System & Rank & COMET \\
\midrule
\color{ashgrey}Online-W & \color{ashgrey}n/a & \color{ashgrey}77.5 \\
JDExploreAcademy & 1 & 74.8 \\
\color{ashgrey}Online-B & \color{ashgrey}n/a & \color{ashgrey}71.9 \\
\color{ashgrey}Lan-Bridge & \color{ashgrey}n/a & \color{ashgrey}71.8 \\
CUNI-DocTransformer & 2 & 70.6 \\
\color{ashgrey}Online-A & \color{ashgrey}n/a & \color{ashgrey}69.8 \\
CUNI-Transformer & 3 & 69.2 \\
\color{ashgrey}Online-G & \color{ashgrey}n/a & \color{ashgrey}63.0 \\
SHOPLINE-PL & 4 & 61.2 \\
\color{ashgrey}Online-Y & \color{ashgrey}n/a & \color{ashgrey}58.7 \\
ALMAnaCH-Inria & 5 & 19.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccc}
\toprule
System & Rank & chrF \\
\midrule
\color{ashgrey}Online-B & \color{ashgrey}n/a & \color{ashgrey}71.3 \\
Lan-Bridge & 1 & 70.4 \\
\color{ashgrey}Online-W & \color{ashgrey}n/a & \color{ashgrey}70.4 \\
\color{ashgrey}Online-A & \color{ashgrey}n/a & \color{ashgrey}67.5 \\
JDExploreAcademy & 2 & 67.2 \\
CUNI-DocTransformer & 3 & 66.0 \\
CUNI-Bergamot & 4 & 65.1 \\
\color{ashgrey}Online-G & \color{ashgrey}n/a & \color{ashgrey}64.6 \\
\color{ashgrey}Online-Y & \color{ashgrey}n/a & \color{ashgrey}64.5 \\
CUNI-Transformer & 5 & 64.2 \\
\bottomrule
\end{tabular}
\end{subtable}
\begin{subtable}[t]{0.33\textwidth}
\begin{tabular}{rccc}
\toprule
System & Rank & BLEU \\
\midrule
\color{ashgrey}Online-B & \color{ashgrey}n/a & \color{ashgrey}56.5 \\
Lan-Bridge & 1 & 53.4 \\
\color{ashgrey}Online-W & \color{ashgrey}n/a & \color{ashgrey}53.1 \\
JDExploreAcademy & 2 & 49.4 \\
\color{ashgrey}Online-A & \color{ashgrey}n/a & \color{ashgrey}49.1 \\
CUNI-DocTransformer & 3 & 47.8 \\
CUNI-Bergamot & 4 & 46.2 \\
CUNI-Transformer & 5 & 45.6 \\
\color{ashgrey}Online-G & \color{ashgrey}n/a & \color{ashgrey}44.8 \\
\color{ashgrey}Online-Y & \color{ashgrey}n/a & \color{ashgrey}44.7 \\
\bottomrule
\end{tabular}
\end{subtable}
\begin{subtable}[t]{0.33\textwidth}
\begin{tabular}{rccc}
\toprule
System & Rank & COMET \\
\midrule
\color{ashgrey}Online-W & \color{ashgrey}n/a & \color{ashgrey}97.9 \\
\color{ashgrey}Online-B & \color{ashgrey}n/a & \color{ashgrey}97.5 \\
CUNI-Bergamot & 1 & 96.1 \\
JDExploreAcademy & 2 & 95.3 \\
Lan-Bridge & 3 & 94.7 \\
\color{ashgrey}Online-A & \color{ashgrey}n/a & \color{ashgrey}92.2 \\
CUNI-DocTransformer & 4 & 91.7 \\
CUNI-Transformer & 5 & 86.7 \\
\color{ashgrey}Online-Y & \color{ashgrey}n/a & \color{ashgrey}83.7 \\
\color{ashgrey}Online-G & \color{ashgrey}n/a & \color{ashgrey}82.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccc}
\toprule
System & Rank & chrF \\
\midrule
\color{ashgrey}Online-B & \color{ashgrey}n/a & \color{ashgrey}64.0 \\
\color{ashgrey}Lan-Bridge & \color{ashgrey}n/a & \color{ashgrey}64.0 \\
HuaweiTSC & 1 & 62.6 \\
\color{ashgrey}Online-A & \color{ashgrey}n/a & \color{ashgrey}62.2 \\
CUNI-JL-JH & 2 & 61.6 \\
CUNI-Transformer & 3 & 61.6 \\
AMU & 4 & 61.5 \\
\color{ashgrey}CharlesTranslator & \color{ashgrey}n/a & \color{ashgrey}61.5 \\
\color{ashgrey}Online-G & \color{ashgrey}n/a & \color{ashgrey}60.8 \\
\color{ashgrey}Online-Y & \color{ashgrey}n/a & \color{ashgrey}59.6 \\
ALMAnaCH-Inria & 5 & 54.5 \\
\bottomrule
\end{tabular}
\end{subtable}
\begin{subtable}[t]{0.33\textwidth}
\begin{tabular}{rccc}
\toprule
System & Rank & BLEU \\
\midrule
\color{ashgrey}Online-B & \color{ashgrey}n/a & \color{ashgrey}38.3 \\
\color{ashgrey}Lan-Bridge & \color{ashgrey}n/a & \color{ashgrey}38.3 \\
HuaweiTSC & 1 & 36.0 \\
\color{ashgrey}Online-A & \color{ashgrey}n/a & \color{ashgrey}35.9 \\
CUNI-Transformer & 2 & 35.0 \\
CUNI-JL-JH & 3 & 34.8 \\
AMU & 4 & 34.7 \\
\color{ashgrey}CharlesTranslator & \color{ashgrey}n/a & \color{ashgrey}34.3 \\
\color{ashgrey}Online-G & \color{ashgrey}n/a & \color{ashgrey}32.5 \\
\color{ashgrey}Online-Y & \color{ashgrey}n/a & \color{ashgrey}32.1 \\
ALMAnaCH-Inria & 5 & 26.8 \\
\bottomrule
\end{tabular}
\end{subtable}
\begin{subtable}[t]{0.33\textwidth}
\begin{tabular}{rccc}
\toprule
System & Rank & COMET \\
\midrule
AMU & 1 & 99.4 \\
\color{ashgrey}Online-B & \color{ashgrey}n/a & \color{ashgrey}94.3 \\
\color{ashgrey}Lan-Bridge & \color{ashgrey}n/a & \color{ashgrey}91.8 \\
\color{ashgrey}CharlesTranslator & \color{ashgrey}n/a & \color{ashgrey}90.8 \\
HuaweiTSC & 2 & 90.7 \\
CUNI-JL-JH & 3 & 90.1 \\
\color{ashgrey}Online-G & \color{ashgrey}n/a & \color{ashgrey}88.4 \\
\color{ashgrey}Online-A & \color{ashgrey}n/a & \color{ashgrey}87.9 \\
CUNI-Transformer & 4 & 87.4 \\
\color{ashgrey}Online-Y & \color{ashgrey}n/a & \color{ashgrey}78.4 \\
ALMAnaCH-Inria & 5 & 61.4 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccc}
\toprule
System & Rank & chrF \\
\midrule
AMU & 1 & 60.7 \\
\color{ashgrey}Lan-Bridge & \color{ashgrey}n/a & \color{ashgrey}60.4 \\
\color{ashgrey}Online-B & \color{ashgrey}n/a & \color{ashgrey}60.3 \\
HuaweiTSC & 2 & 59.6 \\
\color{ashgrey}CharlesTranslator & \color{ashgrey}n/a & \color{ashgrey}59.0 \\
CUNI-Transformer & 3 & 59.0 \\
CUNI-JL-JH & 4 & 58.7 \\
\color{ashgrey}Online-A & \color{ashgrey}n/a & \color{ashgrey}57.5 \\
\color{ashgrey}Online-G & \color{ashgrey}n/a & \color{ashgrey}56.3 \\
\color{ashgrey}Online-Y & \color{ashgrey}n/a & \color{ashgrey}55.3 \\
ALMAnaCH-Inria & 5 & 50.7 \\
\bottomrule
\end{tabular}
\end{subtable}
\begin{subtable}[t]{0.33\textwidth}
\begin{tabular}{rccc}
\toprule
System & Rank & BLEU \\
\midrule
AMU & 1 & 37.0 \\
\color{ashgrey}Lan-Bridge & \color{ashgrey}n/a & \color{ashgrey}36.5 \\
\color{ashgrey}Online-B & \color{ashgrey}n/a & \color{ashgrey}36.4 \\
HuaweiTSC & 2 & 36.0 \\
\color{ashgrey}CharlesTranslator & \color{ashgrey}n/a & \color{ashgrey}35.9 \\
CUNI-Transformer & 3 & 35.8 \\
CUNI-JL-JH & 4 & 35.1 \\
\color{ashgrey}Online-A & \color{ashgrey}n/a & \color{ashgrey}33.3 \\
\color{ashgrey}Online-G & \color{ashgrey}n/a & \color{ashgrey}31.5 \\
\color{ashgrey}Online-Y & \color{ashgrey}n/a & \color{ashgrey}29.6 \\
ALMAnaCH-Inria & 5 & 25.3 \\
\bottomrule
\end{tabular}
\end{subtable}
\begin{subtable}[t]{0.33\textwidth}
\begin{tabular}{rccc}
\toprule
System & Rank & COMET \\
\midrule
AMU & 1 & 104.9 \\
\color{ashgrey}Online-B & \color{ashgrey}n/a & \color{ashgrey}96.5 \\
\color{ashgrey}Lan-Bridge & \color{ashgrey}n/a & \color{ashgrey}94.6 \\
HuaweiTSC & 2 & 91.5 \\
\color{ashgrey}CharlesTranslator & \color{ashgrey}n/a & \color{ashgrey}90.2 \\
CUNI-JL-JH & 3 & 89.1 \\
CUNI-Transformer & 4 & 88.5 \\
\color{ashgrey}Online-A & \color{ashgrey}n/a & \color{ashgrey}85.4 \\
\color{ashgrey}Online-G & \color{ashgrey}n/a & \color{ashgrey}84.2 \\
\color{ashgrey}Online-Y & \color{ashgrey}n/a & \color{ashgrey}78.7 \\
ALMAnaCH-Inria & 5 & 62.5 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccc}
\toprule
System & Rank & chrF \\
\midrule
\color{ashgrey}Online-A & \color{ashgrey}n/a & \color{ashgrey}66.4 \\
\color{ashgrey}Online-G & \color{ashgrey}n/a & \color{ashgrey}66.3 \\
\color{ashgrey}Lan-Bridge & \color{ashgrey}n/a & \color{ashgrey}66.2 \\
JDExploreAcademy & 1 & 65.8 \\
\color{ashgrey}Online-B & \color{ashgrey}n/a & \color{ashgrey}65.7 \\
\color{ashgrey}Online-Y & \color{ashgrey}n/a & \color{ashgrey}65.7 \\
\color{ashgrey}PROMT & \color{ashgrey}n/a & \color{ashgrey}65.6 \\
\color{ashgrey}Online-W & \color{ashgrey}n/a & \color{ashgrey}65.4 \\
LT22 & 2 & 58.4 \\
\bottomrule
\end{tabular}
\end{subtable}
\begin{subtable}[t]{0.33\textwidth}
\begin{tabular}{rccc}
\toprule
System & Rank & BLEU \\
\midrule
\color{ashgrey}Online-A & \color{ashgrey}n/a & \color{ashgrey}50.2 \\
\color{ashgrey}Lan-Bridge & \color{ashgrey}n/a & \color{ashgrey}50.1 \\
\color{ashgrey}Online-B & \color{ashgrey}n/a & \color{ashgrey}49.7 \\
\color{ashgrey}Online-G & \color{ashgrey}n/a & \color{ashgrey}49.7 \\
JDExploreAcademy & 1 & 49.3 \\
\color{ashgrey}Online-Y & \color{ashgrey}n/a & \color{ashgrey}49.3 \\
\color{ashgrey}PROMT & \color{ashgrey}n/a & \color{ashgrey}49.2 \\
\color{ashgrey}Online-W & \color{ashgrey}n/a & \color{ashgrey}48.8 \\
LT22 & 2 & 40.3 \\
\bottomrule
\end{tabular}
\end{subtable}
\begin{subtable}[t]{0.33\textwidth}
\begin{tabular}{rccc}
\toprule
System & Rank & COMET \\
\midrule
JDExploreAcademy & 1 & 58.0 \\
\color{ashgrey}Online-B & \color{ashgrey}n/a & \color{ashgrey}57.0 \\
\color{ashgrey}Lan-Bridge & \color{ashgrey}n/a & \color{ashgrey}56.6 \\
\color{ashgrey}Online-G & \color{ashgrey}n/a & \color{ashgrey}55.3 \\
\color{ashgrey}Online-Y & \color{ashgrey}n/a & \color{ashgrey}54.7 \\
\color{ashgrey}Online-A & \color{ashgrey}n/a & \color{ashgrey}54.5 \\
\color{ashgrey}Online-W & \color{ashgrey}n/a & \color{ashgrey}54.4 \\
\color{ashgrey}PROMT & \color{ashgrey}n/a & \color{ashgrey}51.8 \\
LT22 & 2 & 25.6 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccc}
\toprule
System & Rank & chrF \\
\midrule
\color{ashgrey}Online-B & \color{ashgrey}n/a & \color{ashgrey}69.7 \\
JDExploreAcademy & 1 & 69.2 \\
\color{ashgrey}Lan-Bridge & \color{ashgrey}n/a & \color{ashgrey}69.1 \\
\color{ashgrey}Online-A & \color{ashgrey}n/a & \color{ashgrey}68.8 \\
\color{ashgrey}Online-W & \color{ashgrey}n/a & \color{ashgrey}68.7 \\
\color{ashgrey}Online-Y & \color{ashgrey}n/a & \color{ashgrey}68.7 \\
\color{ashgrey}Online-G & \color{ashgrey}n/a & \color{ashgrey}68.4 \\
\color{ashgrey}PROMT & \color{ashgrey}n/a & \color{ashgrey}67.5 \\
\color{ashgrey}OpenNMT & \color{ashgrey}n/a & \color{ashgrey}66.7 \\
\bottomrule
\end{tabular}
\end{subtable}
\begin{subtable}[t]{0.33\textwidth}
\begin{tabular}{rccc}
\toprule
System & Rank & BLEU \\
\midrule
\color{ashgrey}Online-B & \color{ashgrey}n/a & \color{ashgrey}52.3 \\
JDExploreAcademy & 1 & 51.6 \\
\color{ashgrey}Online-Y & \color{ashgrey}n/a & \color{ashgrey}50.5 \\
\color{ashgrey}Online-A & \color{ashgrey}n/a & \color{ashgrey}50.1 \\
\color{ashgrey}Online-G & \color{ashgrey}n/a & \color{ashgrey}49.6 \\
\color{ashgrey}Lan-Bridge & \color{ashgrey}n/a & \color{ashgrey}49.4 \\
\color{ashgrey}PROMT & \color{ashgrey}n/a & \color{ashgrey}49.0 \\
\color{ashgrey}Online-W & \color{ashgrey}n/a & \color{ashgrey}48.9 \\
\color{ashgrey}OpenNMT & \color{ashgrey}n/a & \color{ashgrey}48.4 \\
\bottomrule
\end{tabular}
\end{subtable}
\begin{subtable}[t]{0.33\textwidth}
\begin{tabular}{rccc}
\toprule
System & Rank & COMET \\
\midrule
\color{ashgrey}Online-W & \color{ashgrey}n/a & \color{ashgrey}65.6 \\
JDExploreAcademy & 1 & 63.3 \\
\color{ashgrey}Online-B & \color{ashgrey}n/a & \color{ashgrey}62.3 \\
\color{ashgrey}Online-Y & \color{ashgrey}n/a & \color{ashgrey}61.1 \\
\color{ashgrey}Online-A & \color{ashgrey}n/a & \color{ashgrey}60.6 \\
\color{ashgrey}Online-G & \color{ashgrey}n/a & \color{ashgrey}60.2 \\
\color{ashgrey}Lan-Bridge & \color{ashgrey}n/a & \color{ashgrey}58.8 \\
\color{ashgrey}OpenNMT & \color{ashgrey}n/a & \color{ashgrey}57.3 \\
\color{ashgrey}PROMT & \color{ashgrey}n/a & \color{ashgrey}55.9 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccc}
\toprule
System & Rank & chrF \\
\midrule
\color{ashgrey}Online-B & \color{ashgrey}n/a & \color{ashgrey}74.6 \\
\color{ashgrey}Online-Y & \color{ashgrey}n/a & \color{ashgrey}66.8 \\
\color{ashgrey}Online-W & \color{ashgrey}n/a & \color{ashgrey}65.5 \\
\color{ashgrey}Online-A & \color{ashgrey}n/a & \color{ashgrey}64.5 \\
\color{ashgrey}Online-G & \color{ashgrey}n/a & \color{ashgrey}62.7 \\
LT22 & 1 & 54.4 \\
\bottomrule
\end{tabular}
\end{subtable}
\begin{subtable}[t]{0.33\textwidth}
\begin{tabular}{rccc}
\toprule
System & Rank & BLEU \\
\midrule
\color{ashgrey}Online-B & \color{ashgrey}n/a & \color{ashgrey}58.4 \\
\color{ashgrey}Online-Y & \color{ashgrey}n/a & \color{ashgrey}46.2 \\
\color{ashgrey}Online-W & \color{ashgrey}n/a & \color{ashgrey}43.6 \\
\color{ashgrey}Online-A & \color{ashgrey}n/a & \color{ashgrey}41.3 \\
\color{ashgrey}Online-G & \color{ashgrey}n/a & \color{ashgrey}39.0 \\
LT22 & 1 & 28.3 \\
\bottomrule
\end{tabular}
\end{subtable}
\begin{subtable}[t]{0.33\textwidth}
\begin{tabular}{rccc}
\toprule
System & Rank & COMET \\
\midrule
\color{ashgrey}Online-B & \color{ashgrey}n/a & \color{ashgrey}70.5 \\
\color{ashgrey}Online-W & \color{ashgrey}n/a & \color{ashgrey}63.7 \\
\color{ashgrey}Online-Y & \color{ashgrey}n/a & \color{ashgrey}57.8 \\
\color{ashgrey}Online-A & \color{ashgrey}n/a & \color{ashgrey}52.3 \\
\color{ashgrey}Online-G & \color{ashgrey}n/a & \color{ashgrey}44.9 \\
LT22 & 1 & 10.5 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccc}
\toprule
System & Rank & chrF \\
\midrule
\color{ashgrey}Online-W & \color{ashgrey}n/a & \color{ashgrey}81.2 \\
\color{ashgrey}Online-B & \color{ashgrey}n/a & \color{ashgrey}68.7 \\
eTranslation & 1 & 68.4 \\
\color{ashgrey}Online-Y & \color{ashgrey}n/a & \color{ashgrey}67.5 \\
\color{ashgrey}Online-A & \color{ashgrey}n/a & \color{ashgrey}67.2 \\
\color{ashgrey}Online-G & \color{ashgrey}n/a & \color{ashgrey}66.0 \\
\color{ashgrey}Lan-Bridge & \color{ashgrey}n/a & \color{ashgrey}65.0 \\
\bottomrule
\end{tabular}
\end{subtable}
\begin{subtable}[t]{0.33\textwidth}
\begin{tabular}{rccc}
\toprule
System & Rank & BLEU \\
\midrule
\color{ashgrey}Online-W & \color{ashgrey}n/a & \color{ashgrey}64.8 \\
\color{ashgrey}Online-B & \color{ashgrey}n/a & \color{ashgrey}46.6 \\
eTranslation & 1 & 46.5 \\
\color{ashgrey}Online-Y & \color{ashgrey}n/a & \color{ashgrey}45.0 \\
\color{ashgrey}Online-A & \color{ashgrey}n/a & \color{ashgrey}44.4 \\
\color{ashgrey}Lan-Bridge & \color{ashgrey}n/a & \color{ashgrey}41.8 \\
\color{ashgrey}Online-G & \color{ashgrey}n/a & \color{ashgrey}41.1 \\
\bottomrule
\end{tabular}
\end{subtable}
\begin{subtable}[t]{0.33\textwidth}
\begin{tabular}{rccc}
\toprule
System & Rank & COMET \\
\midrule
\color{ashgrey}Online-W & \color{ashgrey}n/a & \color{ashgrey}77.9 \\
\color{ashgrey}Online-B & \color{ashgrey}n/a & \color{ashgrey}63.8 \\
\color{ashgrey}Online-Y & \color{ashgrey}n/a & \color{ashgrey}61.6 \\
\color{ashgrey}Online-A & \color{ashgrey}n/a & \color{ashgrey}59.3 \\
eTranslation & 1 & 55.5 \\
\color{ashgrey}Lan-Bridge & \color{ashgrey}n/a & \color{ashgrey}51.2 \\
\color{ashgrey}Online-G & \color{ashgrey}n/a & \color{ashgrey}48.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccc}
\toprule
System & Rank & chrF \\
\midrule
\color{ashgrey}Online-B & \color{ashgrey}n/a & \color{ashgrey}58.5 \\
\color{ashgrey}Lan-Bridge & \color{ashgrey}n/a & \color{ashgrey}58.5 \\
HuaweiTSC & 1 & 56.8 \\
\color{ashgrey}Online-A & \color{ashgrey}n/a & \color{ashgrey}56.5 \\
SRPOL & 2 & 56.3 \\
NiuTrans & 3 & 56.3 \\
\color{ashgrey}Online-Y & \color{ashgrey}n/a & \color{ashgrey}54.3 \\
\color{ashgrey}Online-G & \color{ashgrey}n/a & \color{ashgrey}53.2 \\
\bottomrule
\end{tabular}
\end{subtable}
\begin{subtable}[t]{0.33\textwidth}
\begin{tabular}{rccc}
\toprule
System & Rank & BLEU \\
\midrule
\color{ashgrey}Online-B & \color{ashgrey}n/a & \color{ashgrey}31.5 \\
\color{ashgrey}Lan-Bridge & \color{ashgrey}n/a & \color{ashgrey}31.5 \\
HuaweiTSC & 1 & 29.9 \\
NiuTrans & 2 & 29.3 \\
\color{ashgrey}Online-A & \color{ashgrey}n/a & \color{ashgrey}29.1 \\
SRPOL & 3 & 29.1 \\
\color{ashgrey}Online-Y & \color{ashgrey}n/a & \color{ashgrey}26.6 \\
\color{ashgrey}Online-G & \color{ashgrey}n/a & \color{ashgrey}25.7 \\
\bottomrule
\end{tabular}
\end{subtable}
\begin{subtable}[t]{0.33\textwidth}
\begin{tabular}{rccc}
\toprule
System & Rank & COMET \\
\midrule
\color{ashgrey}Online-B & \color{ashgrey}n/a & \color{ashgrey}80.4 \\
\color{ashgrey}Lan-Bridge & \color{ashgrey}n/a & \color{ashgrey}79.6 \\
\color{ashgrey}Online-A & \color{ashgrey}n/a & \color{ashgrey}69.5 \\
SRPOL & 1 & 69.5 \\
HuaweiTSC & 2 & 67.7 \\
NiuTrans & 3 & 65.6 \\
\color{ashgrey}Online-G & \color{ashgrey}n/a & \color{ashgrey}64.3 \\
\color{ashgrey}Online-Y & \color{ashgrey}n/a & \color{ashgrey}56.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccc}
\toprule
System & Rank & chrF \\
\midrule
\color{ashgrey}Online-W & \color{ashgrey}n/a & \color{ashgrey}51.7 \\
NT5 & 1 & 51.3 \\
JDExploreAcademy & 2 & 50.1 \\
\color{ashgrey}Online-B & \color{ashgrey}n/a & \color{ashgrey}49.9 \\
DLUT & 3 & 49.8 \\
\color{ashgrey}LanguageX & \color{ashgrey}n/a & \color{ashgrey}49.1 \\
\color{ashgrey}Lan-Bridge & \color{ashgrey}n/a & \color{ashgrey}48.7 \\
\color{ashgrey}Online-A & \color{ashgrey}n/a & \color{ashgrey}48.4 \\
NAIST-NICT-TIT & 4 & 48.3 \\
\color{ashgrey}Online-Y & \color{ashgrey}n/a & \color{ashgrey}48.2 \\
AISP-SJTU & 5 & 48.0 \\
\color{ashgrey}Online-G & \color{ashgrey}n/a & \color{ashgrey}45.7 \\
KYB & 6 & 43.4 \\
\color{ashgrey}AIST & \color{ashgrey}n/a & \color{ashgrey}11.4 \\
\bottomrule
\end{tabular}
\end{subtable}
\begin{subtable}[t]{0.33\textwidth}
\begin{tabular}{rccc}
\toprule
System & Rank & BLEU \\
\midrule
\color{ashgrey}Online-W & \color{ashgrey}n/a & \color{ashgrey}27.8 \\
NT5 & 1 & 26.6 \\
JDExploreAcademy & 2 & 25.6 \\
DLUT & 3 & 24.8 \\
\color{ashgrey}Online-B & \color{ashgrey}n/a & \color{ashgrey}24.7 \\
\color{ashgrey}Online-A & \color{ashgrey}n/a & \color{ashgrey}22.8 \\
\color{ashgrey}Lan-Bridge & \color{ashgrey}n/a & \color{ashgrey}22.8 \\
NAIST-NICT-TIT & 4 & 22.7 \\
\color{ashgrey}LanguageX & \color{ashgrey}n/a & \color{ashgrey}22.4 \\
AISP-SJTU & 5 & 22.0 \\
\color{ashgrey}Online-Y & \color{ashgrey}n/a & \color{ashgrey}21.5 \\
\color{ashgrey}Online-G & \color{ashgrey}n/a & \color{ashgrey}19.7 \\
KYB & 6 & 18.1 \\
\color{ashgrey}AIST & \color{ashgrey}n/a & \color{ashgrey}0.1 \\
\bottomrule
\end{tabular}
\end{subtable}
\begin{subtable}[t]{0.33\textwidth}
\begin{tabular}{rccc}
\toprule
System & Rank & COMET \\
\midrule
NT5 & 1 & 42.1 \\
\color{ashgrey}Online-W & \color{ashgrey}n/a & \color{ashgrey}41.2 \\
JDExploreAcademy & 2 & 40.6 \\
\color{ashgrey}Online-B & \color{ashgrey}n/a & \color{ashgrey}39.7 \\
DLUT & 3 & 37.3 \\
NAIST-NICT-TIT & 4 & 33.4 \\
\color{ashgrey}LanguageX & \color{ashgrey}n/a & \color{ashgrey}33.0 \\
\color{ashgrey}Online-A & \color{ashgrey}n/a & \color{ashgrey}32.9 \\
\color{ashgrey}Online-Y & \color{ashgrey}n/a & \color{ashgrey}32.4 \\
\color{ashgrey}Lan-Bridge & \color{ashgrey}n/a & \color{ashgrey}32.0 \\
AISP-SJTU & 5 & 30.2 \\
\color{ashgrey}Online-G & \color{ashgrey}n/a & \color{ashgrey}22.3 \\
KYB & 6 & 17.4 \\
\color{ashgrey}AIST & \color{ashgrey}n/a & \color{ashgrey}-152.7 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccc}
\toprule
System & Rank & chrF \\
\midrule
NT5 & 1 & 36.8 \\
JDExploreAcademy & 2 & 36.1 \\
\color{ashgrey}LanguageX & \color{ashgrey}n/a & \color{ashgrey}36.1 \\
DLUT & 3 & 36.1 \\
\color{ashgrey}Online-B & \color{ashgrey}n/a & \color{ashgrey}35.5 \\
\color{ashgrey}Online-W & \color{ashgrey}n/a & \color{ashgrey}35.2 \\
\color{ashgrey}Online-Y & \color{ashgrey}n/a & \color{ashgrey}34.4 \\
\color{ashgrey}Lan-Bridge & \color{ashgrey}n/a & \color{ashgrey}34.1 \\
\color{ashgrey}Online-A & \color{ashgrey}n/a & \color{ashgrey}34.1 \\
AISP-SJTU & 4 & 33.9 \\
NAIST-NICT-TIT & 5 & 33.8 \\
KYB & 6 & 28.6 \\
\color{ashgrey}Online-G & \color{ashgrey}n/a & \color{ashgrey}28.0 \\
\bottomrule
\end{tabular}
\end{subtable}
\begin{subtable}[t]{0.33\textwidth}
\begin{tabular}{rccc}
\toprule
System & Rank & BLEU \\
\midrule
NT5 & 1 & 27.6 \\
\color{ashgrey}LanguageX & \color{ashgrey}n/a & \color{ashgrey}27.2 \\
DLUT & 2 & 27.2 \\
\color{ashgrey}Online-W & \color{ashgrey}n/a & \color{ashgrey}27.1 \\
JDExploreAcademy & 3 & 27.0 \\
\color{ashgrey}Online-B & \color{ashgrey}n/a & \color{ashgrey}26.5 \\
\color{ashgrey}Online-Y & \color{ashgrey}n/a & \color{ashgrey}25.2 \\
AISP-SJTU & 4 & 25.0 \\
\color{ashgrey}Lan-Bridge & \color{ashgrey}n/a & \color{ashgrey}24.8 \\
NAIST-NICT-TIT & 5 & 24.6 \\
\color{ashgrey}Online-A & \color{ashgrey}n/a & \color{ashgrey}24.0 \\
KYB & 6 & 18.9 \\
\color{ashgrey}Online-G & \color{ashgrey}n/a & \color{ashgrey}18.6 \\
\bottomrule
\end{tabular}
\end{subtable}
\begin{subtable}[t]{0.33\textwidth}
\begin{tabular}{rccc}
\toprule
System & Rank & COMET \\
\midrule
JDExploreAcademy & 1 & 65.2 \\
NT5 & 2 & 64.1 \\
\color{ashgrey}LanguageX & \color{ashgrey}n/a & \color{ashgrey}62.1 \\
\color{ashgrey}Online-B & \color{ashgrey}n/a & \color{ashgrey}60.8 \\
DLUT & 3 & 60.5 \\
\color{ashgrey}Online-W & \color{ashgrey}n/a & \color{ashgrey}59.8 \\
\color{ashgrey}Online-Y & \color{ashgrey}n/a & \color{ashgrey}56.9 \\
\color{ashgrey}Lan-Bridge & \color{ashgrey}n/a & \color{ashgrey}56.6 \\
\color{ashgrey}Online-A & \color{ashgrey}n/a & \color{ashgrey}53.7 \\
NAIST-NICT-TIT & 4 & 53.4 \\
AISP-SJTU & 5 & 52.4 \\
KYB & 6 & 31.8 \\
\color{ashgrey}Online-G & \color{ashgrey}n/a & \color{ashgrey}25.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccc}
\toprule
System & Rank & chrF \\
\midrule
\color{ashgrey}TartuNLP & \color{ashgrey}n/a & \color{ashgrey}53.5 \\
\color{ashgrey}TAL-SJTU & \color{ashgrey}n/a & \color{ashgrey}53.2 \\
\color{ashgrey}HuaweiTSC & \color{ashgrey}n/a & \color{ashgrey}48.4 \\
\color{ashgrey}Liv4ever & \color{ashgrey}n/a & \color{ashgrey}46.7 \\
NiuTrans & 1 & 35.6 \\
\bottomrule
\end{tabular}
\end{subtable}
\begin{subtable}[t]{0.33\textwidth}
\begin{tabular}{rccc}
\toprule
System & Rank & BLEU \\
\midrule
\color{ashgrey}TAL-SJTU & \color{ashgrey}n/a & \color{ashgrey}30.4 \\
\color{ashgrey}TartuNLP & \color{ashgrey}n/a & \color{ashgrey}29.9 \\
\color{ashgrey}HuaweiTSC & \color{ashgrey}n/a & \color{ashgrey}23.4 \\
\color{ashgrey}Liv4ever & \color{ashgrey}n/a & \color{ashgrey}23.3 \\
NiuTrans & 1 & 13.0 \\
\bottomrule
\end{tabular}
\end{subtable}
\begin{subtable}[t]{0.33\textwidth}
\begin{tabular}{rccc}
\toprule
System & Rank & COMET \\
\midrule
\color{ashgrey}TartuNLP & \color{ashgrey}n/a & \color{ashgrey}-5.7 \\
\color{ashgrey}TAL-SJTU & \color{ashgrey}n/a & \color{ashgrey}-8.3 \\
\color{ashgrey}HuaweiTSC & \color{ashgrey}n/a & \color{ashgrey}-27.2 \\
\color{ashgrey}Liv4ever & \color{ashgrey}n/a & \color{ashgrey}-44.0 \\
NiuTrans & 1 & -88.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccc}
\toprule
System & Rank & chrF \\
\midrule
\color{ashgrey}TAL-SJTU & \color{ashgrey}n/a & \color{ashgrey}43.8 \\
\color{ashgrey}Liv4ever & \color{ashgrey}n/a & \color{ashgrey}39.6 \\
\color{ashgrey}TartuNLP & \color{ashgrey}n/a & \color{ashgrey}39.2 \\
\color{ashgrey}HuaweiTSC & \color{ashgrey}n/a & \color{ashgrey}37.7 \\
NiuTrans & 1 & 30.5 \\
\bottomrule
\end{tabular}
\end{subtable}
\begin{subtable}[t]{0.33\textwidth}
\begin{tabular}{rccc}
\toprule
System & Rank & BLEU \\
\midrule
\color{ashgrey}TAL-SJTU & \color{ashgrey}n/a & \color{ashgrey}17.0 \\
\color{ashgrey}TartuNLP & \color{ashgrey}n/a & \color{ashgrey}15.0 \\
\color{ashgrey}Liv4ever & \color{ashgrey}n/a & \color{ashgrey}14.7 \\
\color{ashgrey}HuaweiTSC & \color{ashgrey}n/a & \color{ashgrey}12.8 \\
NiuTrans & 1 & 12.3 \\
\bottomrule
\end{tabular}
\end{subtable}
\begin{subtable}[t]{0.33\textwidth}
\begin{tabular}{rccc}
\toprule
System & Rank & COMET \\
\midrule
\color{ashgrey}TAL-SJTU & \color{ashgrey}n/a & \color{ashgrey}-29.5 \\
\color{ashgrey}TartuNLP & \color{ashgrey}n/a & \color{ashgrey}-36.8 \\
\color{ashgrey}HuaweiTSC & \color{ashgrey}n/a & \color{ashgrey}-38.8 \\
\color{ashgrey}Liv4ever & \color{ashgrey}n/a & \color{ashgrey}-39.4 \\
NiuTrans & 1 & -81.9 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccc}
\toprule
System & Rank & chrF \\
\midrule
\color{ashgrey}Online-G & \color{ashgrey}n/a & \color{ashgrey}70.0 \\
JDExploreAcademy & 1 & 68.9 \\
\color{ashgrey}Lan-Bridge & \color{ashgrey}n/a & \color{ashgrey}68.5 \\
HuaweiTSC & 2 & 68.5 \\
\color{ashgrey}Online-B & \color{ashgrey}n/a & \color{ashgrey}68.3 \\
\color{ashgrey}Online-A & \color{ashgrey}n/a & \color{ashgrey}68.3 \\
\color{ashgrey}Online-Y & \color{ashgrey}n/a & \color{ashgrey}68.2 \\
SRPOL & 3 & 67.2 \\
\color{ashgrey}Online-W & \color{ashgrey}n/a & \color{ashgrey}66.3 \\
ALMAnaCH-Inria & 4 & 57.9 \\
\bottomrule
\end{tabular}
\end{subtable}
\begin{subtable}[t]{0.33\textwidth}
\begin{tabular}{rccc}
\toprule
System & Rank & BLEU \\
\midrule
\color{ashgrey}Online-G & \color{ashgrey}n/a & \color{ashgrey}46.7 \\
\color{ashgrey}Lan-Bridge & \color{ashgrey}n/a & \color{ashgrey}45.2 \\
JDExploreAcademy & 1 & 45.1 \\
HuaweiTSC & 2 & 45.1 \\
\color{ashgrey}Online-B & \color{ashgrey}n/a & \color{ashgrey}45.0 \\
\color{ashgrey}Online-A & \color{ashgrey}n/a & \color{ashgrey}43.9 \\
\color{ashgrey}Online-Y & \color{ashgrey}n/a & \color{ashgrey}43.8 \\
SRPOL & 3 & 43.6 \\
\color{ashgrey}Online-W & \color{ashgrey}n/a & \color{ashgrey}42.6 \\
ALMAnaCH-Inria & 4 & 30.3 \\
\bottomrule
\end{tabular}
\end{subtable}
\begin{subtable}[t]{0.33\textwidth}
\begin{tabular}{rccc}
\toprule
System & Rank & COMET \\
\midrule
\color{ashgrey}Online-G & \color{ashgrey}n/a & \color{ashgrey}65.2 \\
JDExploreAcademy & 1 & 64.9 \\
\color{ashgrey}Online-Y & \color{ashgrey}n/a & \color{ashgrey}64.1 \\
\color{ashgrey}Lan-Bridge & \color{ashgrey}n/a & \color{ashgrey}63.1 \\
\color{ashgrey}Online-B & \color{ashgrey}n/a & \color{ashgrey}63.1 \\
\color{ashgrey}Online-A & \color{ashgrey}n/a & \color{ashgrey}62.2 \\
\color{ashgrey}Online-W & \color{ashgrey}n/a & \color{ashgrey}61.6 \\
HuaweiTSC & 2 & 60.9 \\
SRPOL & 3 & 59.5 \\
ALMAnaCH-Inria & 4 & 26.9 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccc}
\toprule
System & Rank & chrF \\
\midrule
\color{ashgrey}Online-B & \color{ashgrey}n/a & \color{ashgrey}59.7 \\
\color{ashgrey}Online-G & \color{ashgrey}n/a & \color{ashgrey}59.5 \\
\color{ashgrey}Lan-Bridge & \color{ashgrey}n/a & \color{ashgrey}59.0 \\
JDExploreAcademy & 1 & 58.4 \\
\color{ashgrey}Online-W & \color{ashgrey}n/a & \color{ashgrey}58.3 \\
\color{ashgrey}Online-Y & \color{ashgrey}n/a & \color{ashgrey}58.3 \\
\color{ashgrey}Online-A & \color{ashgrey}n/a & \color{ashgrey}58.1 \\
SRPOL & 2 & 56.4 \\
\color{ashgrey}PROMT & \color{ashgrey}n/a & \color{ashgrey}56.1 \\
HuaweiTSC & 3 & 56.1 \\
eTranslation & 4 & 55.8 \\
\bottomrule
\end{tabular}
\end{subtable}
\begin{subtable}[t]{0.33\textwidth}
\begin{tabular}{rccc}
\toprule
System & Rank & BLEU \\
\midrule
\color{ashgrey}Online-B & \color{ashgrey}n/a & \color{ashgrey}34.9 \\
\color{ashgrey}Online-Y & \color{ashgrey}n/a & \color{ashgrey}33.2 \\
\color{ashgrey}Online-A & \color{ashgrey}n/a & \color{ashgrey}33.1 \\
\color{ashgrey}Online-G & \color{ashgrey}n/a & \color{ashgrey}32.8 \\
JDExploreAcademy & 1 & 32.7 \\
\color{ashgrey}Lan-Bridge & \color{ashgrey}n/a & \color{ashgrey}32.6 \\
\color{ashgrey}Online-W & \color{ashgrey}n/a & \color{ashgrey}32.4 \\
HuaweiTSC & 2 & 30.8 \\
\color{ashgrey}PROMT & \color{ashgrey}n/a & \color{ashgrey}30.6 \\
SRPOL & 3 & 30.4 \\
eTranslation & 4 & 29.8 \\
\bottomrule
\end{tabular}
\end{subtable}
\begin{subtable}[t]{0.33\textwidth}
\begin{tabular}{rccc}
\toprule
System & Rank & COMET \\
\midrule
\color{ashgrey}Online-W & \color{ashgrey}n/a & \color{ashgrey}75.1 \\
\color{ashgrey}Online-G & \color{ashgrey}n/a & \color{ashgrey}73.2 \\
\color{ashgrey}Online-B & \color{ashgrey}n/a & \color{ashgrey}72.9 \\
\color{ashgrey}Online-Y & \color{ashgrey}n/a & \color{ashgrey}69.8 \\
JDExploreAcademy & 1 & 69.7 \\
\color{ashgrey}Lan-Bridge & \color{ashgrey}n/a & \color{ashgrey}67.4 \\
\color{ashgrey}Online-A & \color{ashgrey}n/a & \color{ashgrey}67.4 \\
\color{ashgrey}PROMT & \color{ashgrey}n/a & \color{ashgrey}60.4 \\
SRPOL & 2 & 59.8 \\
HuaweiTSC & 3 & 59.2 \\
eTranslation & 4 & 58.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccc}
\toprule
System & Rank & chrF \\
\midrule
\color{ashgrey}Online-G & \color{ashgrey}n/a & \color{ashgrey}55.5 \\
Lan-Bridge & 1 & 28.3 \\
\bottomrule
\end{tabular}
\end{subtable}
\begin{subtable}[t]{0.33\textwidth}
\begin{tabular}{rccc}
\toprule
System & Rank & BLEU \\
\midrule
\color{ashgrey}Online-G & \color{ashgrey}n/a & \color{ashgrey}29.6 \\
Lan-Bridge & 1 & 7.1 \\
\bottomrule
\end{tabular}
\end{subtable}
\begin{subtable}[t]{0.33\textwidth}
\begin{tabular}{rccc}
\toprule
System & Rank & COMET \\
\midrule
\color{ashgrey}Online-G & \color{ashgrey}n/a & \color{ashgrey}31.1 \\
Lan-Bridge & 1 & -75.9 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccc}
\toprule
System & Rank & chrF \\
\midrule
Lan-Bridge & 1 & 56.6 \\
\color{ashgrey}Online-G & \color{ashgrey}n/a & \color{ashgrey}47.0 \\
\bottomrule
\end{tabular}
\end{subtable}
\begin{subtable}[t]{0.33\textwidth}
\begin{tabular}{rccc}
\toprule
System & Rank & BLEU \\
\midrule
Lan-Bridge & 1 & 15.3 \\
\color{ashgrey}Online-G & \color{ashgrey}n/a & \color{ashgrey}14.7 \\
\bottomrule
\end{tabular}
\end{subtable}
\begin{subtable}[t]{0.33\textwidth}
\begin{tabular}{rccc}
\toprule
System & Rank & COMET \\
\midrule
\color{ashgrey}Online-G & \color{ashgrey}n/a & \color{ashgrey}-17.1 \\
Lan-Bridge & 1 & -48.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccc}
\toprule
System & Rank & chrF \\
\midrule
\color{ashgrey}Lan-Bridge & \color{ashgrey}n/a & \color{ashgrey}67.3 \\
\color{ashgrey}Online-B & \color{ashgrey}n/a & \color{ashgrey}67.2 \\
\color{ashgrey}Online-G & \color{ashgrey}n/a & \color{ashgrey}66.0 \\
\color{ashgrey}Online-A & \color{ashgrey}n/a & \color{ashgrey}65.2 \\
\color{ashgrey}PROMT & \color{ashgrey}n/a & \color{ashgrey}64.7 \\
\color{ashgrey}Online-Y & \color{ashgrey}n/a & \color{ashgrey}64.6 \\
\color{ashgrey}ARC-NKUA & \color{ashgrey}n/a & \color{ashgrey}64.6 \\
HuaweiTSC & 1 & 63.9 \\
ALMAnaCH-Inria & 2 & 55.6 \\
\bottomrule
\end{tabular}
\end{subtable}
\begin{subtable}[t]{0.33\textwidth}
\begin{tabular}{rccc}
\toprule
System & Rank & BLEU \\
\midrule
\color{ashgrey}Lan-Bridge & \color{ashgrey}n/a & \color{ashgrey}44.6 \\
\color{ashgrey}Online-B & \color{ashgrey}n/a & \color{ashgrey}44.4 \\
\color{ashgrey}Online-G & \color{ashgrey}n/a & \color{ashgrey}43.2 \\
\color{ashgrey}Online-A & \color{ashgrey}n/a & \color{ashgrey}42.3 \\
\color{ashgrey}PROMT & \color{ashgrey}n/a & \color{ashgrey}42.1 \\
\color{ashgrey}ARC-NKUA & \color{ashgrey}n/a & \color{ashgrey}41.9 \\
\color{ashgrey}Online-Y & \color{ashgrey}n/a & \color{ashgrey}41.8 \\
HuaweiTSC & 1 & 41.6 \\
ALMAnaCH-Inria & 2 & 30.0 \\
\bottomrule
\end{tabular}
\end{subtable}
\begin{subtable}[t]{0.33\textwidth}
\begin{tabular}{rccc}
\toprule
System & Rank & COMET \\
\midrule
\color{ashgrey}Online-B & \color{ashgrey}n/a & \color{ashgrey}62.6 \\
\color{ashgrey}Lan-Bridge & \color{ashgrey}n/a & \color{ashgrey}62.4 \\
\color{ashgrey}Online-G & \color{ashgrey}n/a & \color{ashgrey}57.5 \\
\color{ashgrey}Online-A & \color{ashgrey}n/a & \color{ashgrey}52.2 \\
HuaweiTSC & 1 & 50.1 \\
\color{ashgrey}Online-Y & \color{ashgrey}n/a & \color{ashgrey}49.8 \\
\color{ashgrey}PROMT & \color{ashgrey}n/a & \color{ashgrey}49.6 \\
\color{ashgrey}ARC-NKUA & \color{ashgrey}n/a & \color{ashgrey}49.6 \\
ALMAnaCH-Inria & 2 & 21.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccc}
\toprule
System & Rank & chrF \\
\midrule
\color{ashgrey}Online-B & \color{ashgrey}n/a & \color{ashgrey}59.3 \\
\color{ashgrey}Lan-Bridge & \color{ashgrey}n/a & \color{ashgrey}58.8 \\
\color{ashgrey}Online-G & \color{ashgrey}n/a & \color{ashgrey}57.2 \\
\color{ashgrey}Online-A & \color{ashgrey}n/a & \color{ashgrey}56.0 \\
\color{ashgrey}Online-Y & \color{ashgrey}n/a & \color{ashgrey}54.9 \\
eTranslation & 1 & 54.8 \\
HuaweiTSC & 2 & 54.8 \\
\color{ashgrey}ARC-NKUA & \color{ashgrey}n/a & \color{ashgrey}54.0 \\
\bottomrule
\end{tabular}
\end{subtable}
\begin{subtable}[t]{0.33\textwidth}
\begin{tabular}{rccc}
\toprule
System & Rank & BLEU \\
\midrule
\color{ashgrey}Online-B & \color{ashgrey}n/a & \color{ashgrey}32.5 \\
\color{ashgrey}Lan-Bridge & \color{ashgrey}n/a & \color{ashgrey}29.5 \\
\color{ashgrey}Online-A & \color{ashgrey}n/a & \color{ashgrey}28.0 \\
\color{ashgrey}Online-G & \color{ashgrey}n/a & \color{ashgrey}27.2 \\
\color{ashgrey}Online-Y & \color{ashgrey}n/a & \color{ashgrey}26.9 \\
HuaweiTSC & 1 & 26.5 \\
eTranslation & 2 & 26.2 \\
\color{ashgrey}ARC-NKUA & \color{ashgrey}n/a & \color{ashgrey}25.2 \\
\bottomrule
\end{tabular}
\end{subtable}
\begin{subtable}[t]{0.33\textwidth}
\begin{tabular}{rccc}
\toprule
System & Rank & COMET \\
\midrule
\color{ashgrey}Online-B & \color{ashgrey}n/a & \color{ashgrey}73.3 \\
\color{ashgrey}Online-G & \color{ashgrey}n/a & \color{ashgrey}69.9 \\
\color{ashgrey}Lan-Bridge & \color{ashgrey}n/a & \color{ashgrey}65.8 \\
\color{ashgrey}Online-A & \color{ashgrey}n/a & \color{ashgrey}60.9 \\
eTranslation & 1 & 54.6 \\
HuaweiTSC & 2 & 54.4 \\
\color{ashgrey}Online-Y & \color{ashgrey}n/a & \color{ashgrey}52.0 \\
\color{ashgrey}ARC-NKUA & \color{ashgrey}n/a & \color{ashgrey}49.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccc}
\toprule
System & Rank & chrF \\
\midrule
JDExploreAcademy & 1 & 62.4 \\
\color{ashgrey}LanguageX & \color{ashgrey}n/a & \color{ashgrey}61.7 \\
\color{ashgrey}Online-G & \color{ashgrey}n/a & \color{ashgrey}60.9 \\
AISP-SJTU & 2 & 60.5 \\
\color{ashgrey}HuaweiTSC & \color{ashgrey}n/a & \color{ashgrey}59.6 \\
\color{ashgrey}Online-B & \color{ashgrey}n/a & \color{ashgrey}59.4 \\
\color{ashgrey}Lan-Bridge & \color{ashgrey}n/a & \color{ashgrey}59.1 \\
\color{ashgrey}Online-Y & \color{ashgrey}n/a & \color{ashgrey}58.6 \\
\color{ashgrey}Online-A & \color{ashgrey}n/a & \color{ashgrey}58.4 \\
NiuTrans & 3 & 57.2 \\
DLUT & 4 & 56.3 \\
\color{ashgrey}Online-W & \color{ashgrey}n/a & \color{ashgrey}55.6 \\
\bottomrule
\end{tabular}
\end{subtable}
\begin{subtable}[t]{0.33\textwidth}
\begin{tabular}{rccc}
\toprule
System & Rank & BLEU \\
\midrule
JDExploreAcademy & 1 & 37.9 \\
\color{ashgrey}LanguageX & \color{ashgrey}n/a & \color{ashgrey}36.4 \\
AISP-SJTU & 2 & 34.4 \\
\color{ashgrey}HuaweiTSC & \color{ashgrey}n/a & \color{ashgrey}34.3 \\
\color{ashgrey}Online-G & \color{ashgrey}n/a & \color{ashgrey}34.1 \\
\color{ashgrey}Online-B & \color{ashgrey}n/a & \color{ashgrey}33.3 \\
\color{ashgrey}Lan-Bridge & \color{ashgrey}n/a & \color{ashgrey}32.9 \\
\color{ashgrey}Online-A & \color{ashgrey}n/a & \color{ashgrey}31.6 \\
\color{ashgrey}Online-Y & \color{ashgrey}n/a & \color{ashgrey}31.1 \\
NiuTrans & 3 & 30.5 \\
DLUT & 4 & 29.0 \\
\color{ashgrey}Online-W & \color{ashgrey}n/a & \color{ashgrey}28.1 \\
\bottomrule
\end{tabular}
\end{subtable}
\begin{subtable}[t]{0.33\textwidth}
\begin{tabular}{rccc}
\toprule
System & Rank & COMET \\
\midrule
\color{ashgrey}Online-G & \color{ashgrey}n/a & \color{ashgrey}45.7 \\
JDExploreAcademy & 1 & 45.2 \\
\color{ashgrey}LanguageX & \color{ashgrey}n/a & \color{ashgrey}45.0 \\
\color{ashgrey}Lan-Bridge & \color{ashgrey}n/a & \color{ashgrey}43.1 \\
\color{ashgrey}HuaweiTSC & \color{ashgrey}n/a & \color{ashgrey}42.9 \\
\color{ashgrey}Online-B & \color{ashgrey}n/a & \color{ashgrey}42.2 \\
AISP-SJTU & 2 & 41.7 \\
\color{ashgrey}Online-Y & \color{ashgrey}n/a & \color{ashgrey}40.9 \\
\color{ashgrey}Online-A & \color{ashgrey}n/a & \color{ashgrey}35.3 \\
\color{ashgrey}Online-W & \color{ashgrey}n/a & \color{ashgrey}31.7 \\
NiuTrans & 3 & 31.4 \\
DLUT & 4 & 30.7 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccc}
\toprule
System & Rank & chrF \\
\midrule
\color{ashgrey}Online-B & \color{ashgrey}n/a & \color{ashgrey}70.3 \\
\color{ashgrey}HuaweiTSC & \color{ashgrey}n/a & \color{ashgrey}61.0 \\
\color{ashgrey}LanguageX & \color{ashgrey}n/a & \color{ashgrey}59.5 \\
\color{ashgrey}Online-A & \color{ashgrey}n/a & \color{ashgrey}58.1 \\
Manifold & 1 & 57.7 \\
\color{ashgrey}Online-Y & \color{ashgrey}n/a & \color{ashgrey}57.0 \\
JDExploreAcademy & 2 & 55.8 \\
AISP-SJTU & 3 & 55.4 \\
\color{ashgrey}Lan-Bridge & \color{ashgrey}n/a & \color{ashgrey}53.7 \\
DLUT & 4 & 53.1 \\
\color{ashgrey}Online-G & \color{ashgrey}n/a & \color{ashgrey}52.4 \\
\color{ashgrey}Online-W & \color{ashgrey}n/a & \color{ashgrey}51.4 \\
\bottomrule
\end{tabular}
\end{subtable}
\begin{subtable}[t]{0.33\textwidth}
\begin{tabular}{rccc}
\toprule
System & Rank & BLEU \\
\midrule
\color{ashgrey}Online-B & \color{ashgrey}n/a & \color{ashgrey}80.0 \\
\color{ashgrey}HuaweiTSC & \color{ashgrey}n/a & \color{ashgrey}73.3 \\
\color{ashgrey}LanguageX & \color{ashgrey}n/a & \color{ashgrey}72.9 \\
Manifold & 1 & 69.4 \\
\color{ashgrey}Online-A & \color{ashgrey}n/a & \color{ashgrey}68.6 \\
JDExploreAcademy & 2 & 68.4 \\
\color{ashgrey}Online-Y & \color{ashgrey}n/a & \color{ashgrey}68.3 \\
AISP-SJTU & 3 & 67.6 \\
\color{ashgrey}Lan-Bridge & \color{ashgrey}n/a & \color{ashgrey}66.5 \\
DLUT & 4 & 63.9 \\
\color{ashgrey}Online-G & \color{ashgrey}n/a & \color{ashgrey}63.2 \\
\color{ashgrey}Online-W & \color{ashgrey}n/a & \color{ashgrey}62.0 \\
\bottomrule
\end{tabular}
\end{subtable}
\begin{subtable}[t]{0.33\textwidth}
\begin{tabular}{rccc}
\toprule
System & Rank & COMET \\
\midrule
\color{ashgrey}LanguageX & \color{ashgrey}n/a & \color{ashgrey}63.9 \\
\color{ashgrey}Online-B & \color{ashgrey}n/a & \color{ashgrey}61.8 \\
JDExploreAcademy & 1 & 61.8 \\
\color{ashgrey}Lan-Bridge & \color{ashgrey}n/a & \color{ashgrey}61.4 \\
\color{ashgrey}Online-W & \color{ashgrey}n/a & \color{ashgrey}61.0 \\
Manifold & 2 & 60.2 \\
\color{ashgrey}Online-Y & \color{ashgrey}n/a & \color{ashgrey}59.8 \\
\color{ashgrey}HuaweiTSC & \color{ashgrey}n/a & \color{ashgrey}59.6 \\
\color{ashgrey}Online-A & \color{ashgrey}n/a & \color{ashgrey}57.4 \\
AISP-SJTU & 3 & 56.6 \\
DLUT & 4 & 52.2 \\
\color{ashgrey}Online-G & \color{ashgrey}n/a & \color{ashgrey}51.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccccccccccc}
\toprule
& Onl. & JDE. & Lan. & Onl. & Onl. & CUN. & CUN. & Onl. & SHO. & Onl. & ALM. \\
\midrule
Online-W & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{4.7} & \cellcolor{red!70} \underline{5.1} & \cellcolor{red!70} \underline{5.2} & \cellcolor{red!70} \underline{5.6} & \cellcolor{red!70} \underline{6.7} & \cellcolor{red!70} \underline{7.3} & \cellcolor{red!70} \underline{8.6} & \cellcolor{red!70} \underline{9.6} & \cellcolor{red!70} \underline{10.9} & \cellcolor{red!70} \underline{21.4} \\
JDExploreAcademy &  & \cellcolor{red!0} 0.0 & \cellcolor{red!10} 0.4 & \cellcolor{red!30} \underline{0.5} & \cellcolor{red!70} \underline{1.0} & \cellcolor{red!70} \underline{2.1} & \cellcolor{red!70} \underline{2.7} & \cellcolor{red!70} \underline{4.0} & \cellcolor{red!70} \underline{4.9} & \cellcolor{red!70} \underline{6.3} & \cellcolor{red!70} \underline{16.7} \\
Lan-Bridge &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.1 & \cellcolor{red!60} \underline{0.6} & \cellcolor{red!70} \underline{1.7} & \cellcolor{red!70} \underline{2.3} & \cellcolor{red!70} \underline{3.6} & \cellcolor{red!70} \underline{4.5} & \cellcolor{red!70} \underline{5.9} & \cellcolor{red!70} \underline{16.3} \\
Online-B &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!40} \underline{0.5} & \cellcolor{red!70} \underline{1.6} & \cellcolor{red!70} \underline{2.2} & \cellcolor{red!70} \underline{3.5} & \cellcolor{red!70} \underline{4.4} & \cellcolor{red!70} \underline{5.8} & \cellcolor{red!70} \underline{16.2} \\
Online-A &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{1.1} & \cellcolor{red!70} \underline{1.7} & \cellcolor{red!70} \underline{3.0} & \cellcolor{red!70} \underline{4.0} & \cellcolor{red!70} \underline{5.3} & \cellcolor{red!70} \underline{15.7} \\
CUNI-DocTransformer &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!60} \underline{0.6} & \cellcolor{red!70} \underline{1.9} & \cellcolor{red!70} \underline{2.8} & \cellcolor{red!70} \underline{4.2} & \cellcolor{red!70} \underline{14.6} \\
CUNI-Transformer &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{1.3} & \cellcolor{red!70} \underline{2.3} & \cellcolor{red!70} \underline{3.6} & \cellcolor{red!70} \underline{14.0} \\
Online-G &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!60} \underline{0.9} & \cellcolor{red!70} \underline{2.3} & \cellcolor{red!70} \underline{12.7} \\
SHOPLINE-PL &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{1.4} & \cellcolor{red!70} \underline{11.8} \\
Online-Y &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{10.4} \\
ALMAnaCH-Inria &  &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccccccccccc}
\toprule
& Onl. & JDE. & Lan. & Onl. & Onl. & CUN. & CUN. & Onl. & SHO. & Onl. & ALM. \\
\midrule
Online-W & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{7.8} & \cellcolor{red!70} \underline{7.9} & \cellcolor{red!70} \underline{8.1} & \cellcolor{red!70} \underline{9.2} & \cellcolor{red!70} \underline{10.8} & \cellcolor{red!70} \underline{11.1} & \cellcolor{red!70} \underline{14.4} & \cellcolor{red!70} \underline{15.2} & \cellcolor{red!70} \underline{17.7} & \cellcolor{red!70} \underline{31.8} \\
JDExploreAcademy &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.1 & \cellcolor{red!0} 0.3 & \cellcolor{red!70} \underline{1.5} & \cellcolor{red!70} \underline{3.0} & \cellcolor{red!70} \underline{3.3} & \cellcolor{red!70} \underline{6.6} & \cellcolor{red!70} \underline{7.4} & \cellcolor{red!70} \underline{9.9} & \cellcolor{red!70} \underline{24.1} \\
Lan-Bridge &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.2 & \cellcolor{red!60} \underline{1.3} & \cellcolor{red!70} \underline{2.9} & \cellcolor{red!70} \underline{3.2} & \cellcolor{red!70} \underline{6.5} & \cellcolor{red!70} \underline{7.3} & \cellcolor{red!70} \underline{9.8} & \cellcolor{red!70} \underline{23.9} \\
Online-B &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!60} \underline{1.2} & \cellcolor{red!70} \underline{2.7} & \cellcolor{red!70} \underline{3.0} & \cellcolor{red!70} \underline{6.3} & \cellcolor{red!70} \underline{7.1} & \cellcolor{red!70} \underline{9.6} & \cellcolor{red!70} \underline{23.8} \\
Online-A &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!60} \underline{1.5} & \cellcolor{red!70} \underline{1.8} & \cellcolor{red!70} \underline{5.1} & \cellcolor{red!70} \underline{5.9} & \cellcolor{red!70} \underline{8.4} & \cellcolor{red!70} \underline{22.6} \\
CUNI-DocTransformer &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.3 & \cellcolor{red!70} \underline{3.6} & \cellcolor{red!70} \underline{4.4} & \cellcolor{red!70} \underline{6.9} & \cellcolor{red!70} \underline{21.0} \\
CUNI-Transformer &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{3.3} & \cellcolor{red!70} \underline{4.1} & \cellcolor{red!70} \underline{6.6} & \cellcolor{red!70} \underline{20.8} \\
Online-G &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!10} 0.8 & \cellcolor{red!70} \underline{3.3} & \cellcolor{red!70} \underline{17.4} \\
SHOPLINE-PL &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{2.5} & \cellcolor{red!70} \underline{16.6} \\
Online-Y &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{14.1} \\
ALMAnaCH-Inria &  &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccccccccccc}
\toprule
& Onl. & JDE. & Onl. & Lan. & CUN. & Onl. & CUN. & Onl. & SHO. & Onl. & ALM. \\
\midrule
Online-W & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{2.7} & \cellcolor{red!70} \underline{5.6} & \cellcolor{red!70} \underline{5.7} & \cellcolor{red!70} \underline{6.9} & \cellcolor{red!70} \underline{7.7} & \cellcolor{red!70} \underline{8.3} & \cellcolor{red!70} \underline{14.5} & \cellcolor{red!70} \underline{16.3} & \cellcolor{red!70} \underline{18.8} & \cellcolor{red!70} \underline{58.2}\\
JDExploreAcademy &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{2.9} & \cellcolor{red!70} \underline{3.0} & \cellcolor{red!70} \underline{4.2} & \cellcolor{red!70} \underline{5.0} & \cellcolor{red!70} \underline{5.6} & \cellcolor{red!70} \underline{11.8} & \cellcolor{red!70} \underline{13.6} & \cellcolor{red!70} \underline{16.1} & \cellcolor{red!70} \underline{55.5}\\
Online-B &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.1 & \cellcolor{red!0} 1.3 & \cellcolor{red!70} \underline{2.1} & \cellcolor{red!70} \underline{2.7} & \cellcolor{red!70} \underline{8.9} & \cellcolor{red!70} \underline{10.7} & \cellcolor{red!70} \underline{13.2} & \cellcolor{red!70} \underline{52.6}\\
Lan-Bridge &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 1.2 & \cellcolor{red!70} \underline{2.0} & \cellcolor{red!70} \underline{2.6} & \cellcolor{red!70} \underline{8.8} & \cellcolor{red!70} \underline{10.6} & \cellcolor{red!70} \underline{13.1} & \cellcolor{red!70} \underline{52.5}\\
CUNI-DocTransformer &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.8 & \cellcolor{red!40} \underline{1.4} & \cellcolor{red!70} \underline{7.6} & \cellcolor{red!70} \underline{9.4} & \cellcolor{red!70} \underline{11.9} & \cellcolor{red!70} \underline{51.3}\\
Online-A &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.6 & \cellcolor{red!70} \underline{6.8} & \cellcolor{red!70} \underline{8.6} & \cellcolor{red!70} \underline{11.1} & \cellcolor{red!70} \underline{50.5}\\
CUNI-Transformer &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{6.2} & \cellcolor{red!70} \underline{8.0} & \cellcolor{red!70} \underline{10.5} & \cellcolor{red!70} \underline{49.9}\\
Online-G &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!20} \underline{1.8} & \cellcolor{red!70} \underline{4.3} & \cellcolor{red!70} \underline{43.7}\\
SHOPLINE-PL &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!60} \underline{2.5} & \cellcolor{red!70} \underline{41.9}\\
Online-Y &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{39.4}\\
ALMAnaCH-Inria &  &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rcccccccccc}
\toprule
& Onl. & Lan. & Onl. & Onl. & JDE. & CUN. & CUN. & Onl. & Onl. & CUN. \\
\midrule
Online-B & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{0.9} & \cellcolor{red!50} \underline{0.9} & \cellcolor{red!70} \underline{3.8} & \cellcolor{red!70} \underline{4.1} & \cellcolor{red!70} \underline{5.3} & \cellcolor{red!70} \underline{6.2} & \cellcolor{red!70} \underline{6.7} & \cellcolor{red!70} \underline{6.8} & \cellcolor{red!70} \underline{7.1} \\
Lan-Bridge &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} -0.0 & \cellcolor{red!70} \underline{2.9} & \cellcolor{red!70} \underline{3.2} & \cellcolor{red!70} \underline{4.4} & \cellcolor{red!70} \underline{5.3} & \cellcolor{red!70} \underline{5.8} & \cellcolor{red!70} \underline{6.0} & \cellcolor{red!70} \underline{6.2} \\
Online-W &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{2.9} & \cellcolor{red!70} \underline{3.2} & \cellcolor{red!70} \underline{4.4} & \cellcolor{red!70} \underline{5.4} & \cellcolor{red!70} \underline{5.8} & \cellcolor{red!70} \underline{6.0} & \cellcolor{red!70} \underline{6.2} \\
Online-A &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.3 & \cellcolor{red!70} \underline{1.6} & \cellcolor{red!70} \underline{2.5} & \cellcolor{red!70} \underline{2.9} & \cellcolor{red!70} \underline{3.1} & \cellcolor{red!70} \underline{3.3} \\
JDExploreAcademy &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{1.2} & \cellcolor{red!70} \underline{2.1} & \cellcolor{red!70} \underline{2.6} & \cellcolor{red!70} \underline{2.8} & \cellcolor{red!70} \underline{3.0} \\
CUNI-DocTransformer &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{0.9} & \cellcolor{red!70} \underline{1.4} & \cellcolor{red!70} \underline{1.5} & \cellcolor{red!70} \underline{1.8} \\
CUNI-Bergamot &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!30} \underline{0.5} & \cellcolor{red!50} \underline{0.6} & \cellcolor{red!70} \underline{0.9} \\
Online-G &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.2 & \cellcolor{red!10} 0.4 \\
Online-Y &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.2 \\
CUNI-Transformer &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rcccccccccc}
\toprule
& Onl. & Lan. & Onl. & JDE. & Onl. & CUN. & CUN. & CUN. & Onl. & Onl. \\
\midrule
Online-B & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{3.1} & \cellcolor{red!70} \underline{3.4} & \cellcolor{red!70} \underline{7.0} & \cellcolor{red!70} \underline{7.4} & \cellcolor{red!70} \underline{8.7} & \cellcolor{red!70} \underline{10.2} & \cellcolor{red!70} \underline{10.9} & \cellcolor{red!70} \underline{11.6} & \cellcolor{red!70} \underline{11.8} \\
Lan-Bridge &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.3 & \cellcolor{red!70} \underline{3.9} & \cellcolor{red!70} \underline{4.3} & \cellcolor{red!70} \underline{5.6} & \cellcolor{red!70} \underline{7.1} & \cellcolor{red!70} \underline{7.8} & \cellcolor{red!70} \underline{8.5} & \cellcolor{red!70} \underline{8.7} \\
Online-W &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{3.7} & \cellcolor{red!70} \underline{4.0} & \cellcolor{red!70} \underline{5.3} & \cellcolor{red!70} \underline{6.9} & \cellcolor{red!70} \underline{7.5} & \cellcolor{red!70} \underline{8.3} & \cellcolor{red!70} \underline{8.4} \\
JDExploreAcademy &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.3 & \cellcolor{red!70} \underline{1.6} & \cellcolor{red!70} \underline{3.2} & \cellcolor{red!70} \underline{3.9} & \cellcolor{red!70} \underline{4.6} & \cellcolor{red!70} \underline{4.7} \\
Online-A &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!60} \underline{1.3} & \cellcolor{red!70} \underline{2.9} & \cellcolor{red!70} \underline{3.5} & \cellcolor{red!70} \underline{4.3} & \cellcolor{red!70} \underline{4.4} \\
CUNI-DocTransformer &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{1.6} & \cellcolor{red!70} \underline{2.2} & \cellcolor{red!70} \underline{3.0} & \cellcolor{red!70} \underline{3.1} \\
CUNI-Bergamot &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!20} \underline{0.7} & \cellcolor{red!70} \underline{1.4} & \cellcolor{red!70} \underline{1.5} \\
CUNI-Transformer &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!30} \underline{0.7} & \cellcolor{red!50} \underline{0.9} \\
Online-G &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.1 \\
Online-Y &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rcccccccccc}
\toprule
& Onl. & Onl. & CUN. & JDE. & Lan. & Onl. & CUN. & CUN. & Onl. & Onl. \\
\midrule
Online-W & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.4 & \cellcolor{red!60} \underline{1.8} & \cellcolor{red!70} \underline{2.6} & \cellcolor{red!70} \underline{3.2} & \cellcolor{red!70} \underline{5.7} & \cellcolor{red!70} \underline{6.2} & \cellcolor{red!70} \underline{11.2} & \cellcolor{red!70} \underline{14.2} & \cellcolor{red!70} \underline{15.6}\\
Online-B &  & \cellcolor{red!0} 0.0 & \cellcolor{red!40} \underline{1.4} & \cellcolor{red!70} \underline{2.2} & \cellcolor{red!70} \underline{2.8} & \cellcolor{red!70} \underline{5.3} & \cellcolor{red!70} \underline{5.8} & \cellcolor{red!70} \underline{10.8} & \cellcolor{red!70} \underline{13.8} & \cellcolor{red!70} \underline{15.2}\\
CUNI-Bergamot &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.8 & \cellcolor{red!20} \underline{1.4} & \cellcolor{red!70} \underline{3.9} & \cellcolor{red!70} \underline{4.4} & \cellcolor{red!70} \underline{9.4} & \cellcolor{red!70} \underline{12.4} & \cellcolor{red!70} \underline{13.8}\\
JDExploreAcademy &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.6 & \cellcolor{red!70} \underline{3.1} & \cellcolor{red!70} \underline{3.6} & \cellcolor{red!70} \underline{8.6} & \cellcolor{red!70} \underline{11.6} & \cellcolor{red!70} \underline{13.0}\\
Lan-Bridge &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{2.5} & \cellcolor{red!70} \underline{3.0} & \cellcolor{red!70} \underline{8.0} & \cellcolor{red!70} \underline{11.0} & \cellcolor{red!70} \underline{12.4}\\
Online-A &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.5 & \cellcolor{red!70} \underline{5.5} & \cellcolor{red!70} \underline{8.5} & \cellcolor{red!70} \underline{9.9}\\
CUNI-DocTransformer &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{5.0} & \cellcolor{red!70} \underline{8.0} & \cellcolor{red!70} \underline{9.4}\\
CUNI-Transformer &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{3.0} & \cellcolor{red!70} \underline{4.4}\\
Online-Y &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!10} 1.4\\
Online-G &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccccccccccc}
\toprule
& Onl. & Lan. & Hua. & Onl. & CUN. & CUN. & AMU. & Cha. & Onl. & Onl. & ALM. \\
\midrule
Online-B & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.1 & \cellcolor{red!70} \underline{1.5} & \cellcolor{red!70} \underline{1.8} & \cellcolor{red!70} \underline{2.5} & \cellcolor{red!70} \underline{2.5} & \cellcolor{red!70} \underline{2.5} & \cellcolor{red!70} \underline{2.5} & \cellcolor{red!70} \underline{3.3} & \cellcolor{red!70} \underline{4.4} & \cellcolor{red!70} \underline{9.6} \\
Lan-Bridge &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{1.4} & \cellcolor{red!70} \underline{1.7} & \cellcolor{red!70} \underline{2.4} & \cellcolor{red!70} \underline{2.4} & \cellcolor{red!70} \underline{2.4} & \cellcolor{red!70} \underline{2.4} & \cellcolor{red!70} \underline{3.2} & \cellcolor{red!70} \underline{4.4} & \cellcolor{red!70} \underline{9.5} \\
HuaweiTSC &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.4 & \cellcolor{red!70} \underline{1.0} & \cellcolor{red!70} \underline{1.0} & \cellcolor{red!70} \underline{1.1} & \cellcolor{red!70} \underline{1.0} & \cellcolor{red!70} \underline{1.8} & \cellcolor{red!70} \underline{3.0} & \cellcolor{red!70} \underline{8.1} \\
Online-A &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!60} \underline{0.7} & \cellcolor{red!50} \underline{0.7} & \cellcolor{red!50} \underline{0.7} & \cellcolor{red!40} \underline{0.7} & \cellcolor{red!70} \underline{1.4} & \cellcolor{red!70} \underline{2.6} & \cellcolor{red!70} \underline{7.7} \\
CUNI-JL-JH &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.0 & \cellcolor{red!60} \underline{0.8} & \cellcolor{red!70} \underline{2.0} & \cellcolor{red!70} \underline{7.1} \\
CUNI-Transformer &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.0 & \cellcolor{red!60} \underline{0.8} & \cellcolor{red!70} \underline{2.0} & \cellcolor{red!70} \underline{7.1} \\
AMU &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} -0.0 & \cellcolor{red!60} \underline{0.7} & \cellcolor{red!70} \underline{1.9} & \cellcolor{red!70} \underline{7.0} \\
CharlesTranslator &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!60} \underline{0.8} & \cellcolor{red!70} \underline{1.9} & \cellcolor{red!70} \underline{7.1} \\
Online-G &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{1.2} & \cellcolor{red!70} \underline{6.3} \\
Online-Y &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{5.1} \\
ALMAnaCH-Inria &  &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccccccccccc}
\toprule
& Onl. & Lan. & Hua. & Onl. & CUN. & CUN. & AMU. & Cha. & Onl. & Onl. & ALM. \\
\midrule
Online-B & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.1 & \cellcolor{red!70} \underline{2.4} & \cellcolor{red!70} \underline{2.5} & \cellcolor{red!70} \underline{3.3} & \cellcolor{red!70} \underline{3.6} & \cellcolor{red!70} \underline{3.6} & \cellcolor{red!70} \underline{4.0} & \cellcolor{red!70} \underline{5.8} & \cellcolor{red!70} \underline{6.2} & \cellcolor{red!70} \underline{11.5} \\
Lan-Bridge &  & \cellcolor{red!0} 0.0 & \cellcolor{red!60} \underline{2.3} & \cellcolor{red!70} \underline{2.4} & \cellcolor{red!70} \underline{3.2} & \cellcolor{red!70} \underline{3.5} & \cellcolor{red!70} \underline{3.5} & \cellcolor{red!70} \underline{3.9} & \cellcolor{red!70} \underline{5.8} & \cellcolor{red!70} \underline{6.2} & \cellcolor{red!70} \underline{11.4} \\
HuaweiTSC &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.1 & \cellcolor{red!60} \underline{1.0} & \cellcolor{red!60} \underline{1.2} & \cellcolor{red!60} \underline{1.2} & \cellcolor{red!70} \underline{1.7} & \cellcolor{red!70} \underline{3.5} & \cellcolor{red!70} \underline{3.9} & \cellcolor{red!70} \underline{9.1} \\
Online-A &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.9 & \cellcolor{red!50} \underline{1.1} & \cellcolor{red!60} \underline{1.1} & \cellcolor{red!40} \underline{1.6} & \cellcolor{red!70} \underline{3.4} & \cellcolor{red!70} \underline{3.8} & \cellcolor{red!70} \underline{9.0} \\
CUNI-Transformer &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.2 & \cellcolor{red!0} 0.3 & \cellcolor{red!30} \underline{0.7} & \cellcolor{red!70} \underline{2.5} & \cellcolor{red!70} \underline{2.9} & \cellcolor{red!70} \underline{8.2} \\
CUNI-JL-JH &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.5 & \cellcolor{red!70} \underline{2.3} & \cellcolor{red!60} \underline{2.7} & \cellcolor{red!70} \underline{7.9} \\
AMU &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.4 & \cellcolor{red!70} \underline{2.2} & \cellcolor{red!60} \underline{2.6} & \cellcolor{red!70} \underline{7.9} \\
CharlesTranslator &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!60} \underline{1.8} & \cellcolor{red!70} \underline{2.2} & \cellcolor{red!70} \underline{7.5} \\
Online-G &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.4 & \cellcolor{red!70} \underline{5.7} \\
Online-Y &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{5.3} \\
ALMAnaCH-Inria &  &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccccccccccc}
\toprule
& AMU. & Onl. & Lan. & Cha. & Hua. & CUN. & Onl. & Onl. & CUN. & Onl. & ALM. \\
\midrule
AMU & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{5.1} & \cellcolor{red!70} \underline{7.6} & \cellcolor{red!70} \underline{8.6} & \cellcolor{red!70} \underline{8.7} & \cellcolor{red!70} \underline{9.3} & \cellcolor{red!70} \underline{11.0} & \cellcolor{red!70} \underline{11.5} & \cellcolor{red!70} \underline{12.0} & \cellcolor{red!70} \underline{21.0} & \cellcolor{red!70} \underline{38.0}\\
Online-B &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{2.5} & \cellcolor{red!70} \underline{3.5} & \cellcolor{red!70} \underline{3.6} & \cellcolor{red!70} \underline{4.2} & \cellcolor{red!70} \underline{5.9} & \cellcolor{red!70} \underline{6.4} & \cellcolor{red!70} \underline{6.9} & \cellcolor{red!70} \underline{15.9} & \cellcolor{red!70} \underline{32.9}\\
Lan-Bridge &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 1.0 & \cellcolor{red!0} 1.1 & \cellcolor{red!50} \underline{1.7} & \cellcolor{red!70} \underline{3.4} & \cellcolor{red!70} \underline{3.9} & \cellcolor{red!70} \underline{4.4} & \cellcolor{red!70} \underline{13.4} & \cellcolor{red!70} \underline{30.4}\\
CharlesTranslator &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.1 & \cellcolor{red!0} 0.7 & \cellcolor{red!60} \underline{2.4} & \cellcolor{red!70} \underline{2.9} & \cellcolor{red!70} \underline{3.4} & \cellcolor{red!70} \underline{12.4} & \cellcolor{red!70} \underline{29.4}\\
HuaweiTSC &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.6 & \cellcolor{red!60} \underline{2.3} & \cellcolor{red!70} \underline{2.8} & \cellcolor{red!70} \underline{3.3} & \cellcolor{red!70} \underline{12.3} & \cellcolor{red!70} \underline{29.3}\\
CUNI-JL-JH &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!30} \underline{1.7} & \cellcolor{red!60} \underline{2.2} & \cellcolor{red!70} \underline{2.7} & \cellcolor{red!70} \underline{11.7} & \cellcolor{red!70} \underline{28.7}\\
Online-G &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.5 & \cellcolor{red!0} 1.0 & \cellcolor{red!70} \underline{10.0} & \cellcolor{red!70} \underline{27.0}\\
Online-A &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.5 & \cellcolor{red!70} \underline{9.5} & \cellcolor{red!70} \underline{26.5}\\
CUNI-Transformer &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{9.0} & \cellcolor{red!70} \underline{26.0}\\
Online-Y &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{17.0}\\
ALMAnaCH-Inria &  &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccccccccccc}
\toprule
& AMU. & Lan. & Onl. & Hua. & Cha. & CUN. & CUN. & Onl. & Onl. & Onl. & ALM. \\
\midrule
AMU & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.3 & \cellcolor{red!0} 0.4 & \cellcolor{red!70} \underline{1.1} & \cellcolor{red!70} \underline{1.6} & \cellcolor{red!70} \underline{1.7} & \cellcolor{red!70} \underline{2.0} & \cellcolor{red!70} \underline{3.2} & \cellcolor{red!70} \underline{4.3} & \cellcolor{red!70} \underline{5.3} & \cellcolor{red!70} \underline{10.0} \\
Lan-Bridge &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.1 & \cellcolor{red!60} \underline{0.8} & \cellcolor{red!70} \underline{1.4} & \cellcolor{red!70} \underline{1.4} & \cellcolor{red!70} \underline{1.7} & \cellcolor{red!70} \underline{2.9} & \cellcolor{red!70} \underline{4.1} & \cellcolor{red!70} \underline{5.1} & \cellcolor{red!70} \underline{9.7} \\
Online-B &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!50} \underline{0.7} & \cellcolor{red!70} \underline{1.2} & \cellcolor{red!70} \underline{1.2} & \cellcolor{red!70} \underline{1.6} & \cellcolor{red!70} \underline{2.8} & \cellcolor{red!70} \underline{3.9} & \cellcolor{red!70} \underline{4.9} & \cellcolor{red!70} \underline{9.6} \\
HuaweiTSC &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!60} \underline{0.6} & \cellcolor{red!60} \underline{0.6} & \cellcolor{red!70} \underline{0.9} & \cellcolor{red!70} \underline{2.1} & \cellcolor{red!70} \underline{3.2} & \cellcolor{red!70} \underline{4.3} & \cellcolor{red!70} \underline{8.9} \\
CharlesTranslator &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.0 & \cellcolor{red!10} 0.3 & \cellcolor{red!70} \underline{1.5} & \cellcolor{red!70} \underline{2.7} & \cellcolor{red!70} \underline{3.7} & \cellcolor{red!70} \underline{8.3} \\
CUNI-Transformer &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!10} 0.3 & \cellcolor{red!70} \underline{1.5} & \cellcolor{red!70} \underline{2.7} & \cellcolor{red!70} \underline{3.7} & \cellcolor{red!70} \underline{8.3} \\
CUNI-JL-JH &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{1.2} & \cellcolor{red!70} \underline{2.3} & \cellcolor{red!70} \underline{3.3} & \cellcolor{red!70} \underline{8.0} \\
Online-A &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{1.2} & \cellcolor{red!70} \underline{2.2} & \cellcolor{red!70} \underline{6.8} \\
Online-G &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{1.0} & \cellcolor{red!70} \underline{5.6} \\
Online-Y &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{4.6} \\
ALMAnaCH-Inria &  &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccccccccccc}
\toprule
& AMU. & Lan. & Onl. & Hua. & Cha. & CUN. & CUN. & Onl. & Onl. & Onl. & ALM. \\
\midrule
AMU & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.5 & \cellcolor{red!20} \underline{0.6} & \cellcolor{red!70} \underline{1.0} & \cellcolor{red!70} \underline{1.1} & \cellcolor{red!70} \underline{1.2} & \cellcolor{red!70} \underline{1.9} & \cellcolor{red!70} \underline{3.7} & \cellcolor{red!70} \underline{5.5} & \cellcolor{red!70} \underline{7.5} & \cellcolor{red!70} \underline{11.8} \\
Lan-Bridge &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.1 & \cellcolor{red!0} 0.5 & \cellcolor{red!20} \underline{0.6} & \cellcolor{red!20} \underline{0.7} & \cellcolor{red!60} \underline{1.4} & \cellcolor{red!70} \underline{3.2} & \cellcolor{red!70} \underline{5.0} & \cellcolor{red!70} \underline{7.0} & \cellcolor{red!70} \underline{11.2} \\
Online-B &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.4 & \cellcolor{red!0} 0.5 & \cellcolor{red!0} 0.6 & \cellcolor{red!60} \underline{1.3} & \cellcolor{red!70} \underline{3.1} & \cellcolor{red!70} \underline{4.9} & \cellcolor{red!70} \underline{6.9} & \cellcolor{red!70} \underline{11.1} \\
HuaweiTSC &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.1 & \cellcolor{red!0} 0.2 & \cellcolor{red!60} \underline{0.9} & \cellcolor{red!70} \underline{2.7} & \cellcolor{red!70} \underline{4.5} & \cellcolor{red!70} \underline{6.4} & \cellcolor{red!70} \underline{10.7} \\
CharlesTranslator &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.1 & \cellcolor{red!60} \underline{0.8} & \cellcolor{red!70} \underline{2.6} & \cellcolor{red!70} \underline{4.3} & \cellcolor{red!70} \underline{6.3} & \cellcolor{red!70} \underline{10.6} \\
CUNI-Transformer &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!50} \underline{0.7} & \cellcolor{red!70} \underline{2.5} & \cellcolor{red!70} \underline{4.3} & \cellcolor{red!70} \underline{6.2} & \cellcolor{red!70} \underline{10.5} \\
CUNI-JL-JH &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{1.8} & \cellcolor{red!70} \underline{3.6} & \cellcolor{red!70} \underline{5.5} & \cellcolor{red!70} \underline{9.8} \\
Online-A &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{1.8} & \cellcolor{red!70} \underline{3.8} & \cellcolor{red!70} \underline{8.1} \\
Online-G &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{2.0} & \cellcolor{red!70} \underline{6.3} \\
Online-Y &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{4.3} \\
ALMAnaCH-Inria &  &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccccccccccc}
\toprule
& AMU. & Onl. & Lan. & Hua. & Cha. & CUN. & CUN. & Onl. & Onl. & Onl. & ALM. \\
\midrule
AMU & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{8.4} & \cellcolor{red!70} \underline{10.3} & \cellcolor{red!70} \underline{13.4} & \cellcolor{red!70} \underline{14.7} & \cellcolor{red!70} \underline{15.8} & \cellcolor{red!70} \underline{16.4} & \cellcolor{red!70} \underline{19.5} & \cellcolor{red!70} \underline{20.7} & \cellcolor{red!70} \underline{26.2} & \cellcolor{red!70} \underline{42.4}\\
Online-B &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{1.9} & \cellcolor{red!70} \underline{5.0} & \cellcolor{red!70} \underline{6.3} & \cellcolor{red!70} \underline{7.4} & \cellcolor{red!70} \underline{8.0} & \cellcolor{red!70} \underline{11.1} & \cellcolor{red!70} \underline{12.3} & \cellcolor{red!70} \underline{17.8} & \cellcolor{red!70} \underline{34.0}\\
Lan-Bridge &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{3.1} & \cellcolor{red!70} \underline{4.4} & \cellcolor{red!70} \underline{5.5} & \cellcolor{red!70} \underline{6.1} & \cellcolor{red!70} \underline{9.2} & \cellcolor{red!70} \underline{10.4} & \cellcolor{red!70} \underline{15.9} & \cellcolor{red!70} \underline{32.1}\\
HuaweiTSC &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!30} \underline{1.3} & \cellcolor{red!70} \underline{2.4} & \cellcolor{red!70} \underline{3.0} & \cellcolor{red!70} \underline{6.1} & \cellcolor{red!70} \underline{7.3} & \cellcolor{red!70} \underline{12.8} & \cellcolor{red!70} \underline{29.0}\\
CharlesTranslator &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!10} 1.1 & \cellcolor{red!60} \underline{1.7} & \cellcolor{red!70} \underline{4.8} & \cellcolor{red!70} \underline{6.0} & \cellcolor{red!70} \underline{11.5} & \cellcolor{red!70} \underline{27.7}\\
CUNI-JL-JH &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.6 & \cellcolor{red!70} \underline{3.7} & \cellcolor{red!70} \underline{4.9} & \cellcolor{red!70} \underline{10.4} & \cellcolor{red!70} \underline{26.6}\\
CUNI-Transformer &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{3.1} & \cellcolor{red!70} \underline{4.3} & \cellcolor{red!70} \underline{9.8} & \cellcolor{red!70} \underline{26.0}\\
Online-A &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 1.2 & \cellcolor{red!70} \underline{6.7} & \cellcolor{red!70} \underline{22.9}\\
Online-G &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{5.5} & \cellcolor{red!70} \underline{21.7}\\
Online-Y &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{16.2}\\
ALMAnaCH-Inria &  &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccccccccc}
\toprule
& Onl. & Onl. & Lan. & JDE. & Onl. & Onl. & PRO. & Onl. & LT2. \\
\midrule
Online-A & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.1 & \cellcolor{red!0} 0.2 & \cellcolor{red!60} \underline{0.6} & \cellcolor{red!70} \underline{0.7} & \cellcolor{red!70} \underline{0.7} & \cellcolor{red!70} \underline{0.7} & \cellcolor{red!70} \underline{0.9} & \cellcolor{red!70} \underline{8.0} \\
Online-G &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.1 & \cellcolor{red!60} \underline{0.5} & \cellcolor{red!60} \underline{0.6} & \cellcolor{red!60} \underline{0.6} & \cellcolor{red!60} \underline{0.7} & \cellcolor{red!70} \underline{0.9} & \cellcolor{red!70} \underline{7.9} \\
Lan-Bridge &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!40} \underline{0.4} & \cellcolor{red!70} \underline{0.5} & \cellcolor{red!60} \underline{0.5} & \cellcolor{red!60} \underline{0.5} & \cellcolor{red!70} \underline{0.8} & \cellcolor{red!70} \underline{7.8} \\
JDExploreAcademy &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.1 & \cellcolor{red!0} 0.1 & \cellcolor{red!0} 0.2 & \cellcolor{red!50} \underline{0.4} & \cellcolor{red!70} \underline{7.4} \\
Online-B &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.1 & \cellcolor{red!0} 0.3 & \cellcolor{red!70} \underline{7.3} \\
Online-Y &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.3 & \cellcolor{red!70} \underline{7.3} \\
PROMT &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.2 & \cellcolor{red!70} \underline{7.2} \\
Online-W &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{7.0} \\
LT22 &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccccccccc}
\toprule
& Onl. & Lan. & Onl. & Onl. & JDE. & Onl. & PRO. & Onl. & LT2. \\
\midrule
Online-A & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.4 & \cellcolor{red!40} \underline{0.5} & \cellcolor{red!60} \underline{0.8} & \cellcolor{red!60} \underline{0.8} & \cellcolor{red!70} \underline{1.0} & \cellcolor{red!70} \underline{1.4} & \cellcolor{red!70} \underline{9.8} \\
Lan-Bridge &  & \cellcolor{red!0} 0.0 & \cellcolor{red!50} \underline{0.4} & \cellcolor{red!20} \underline{0.5} & \cellcolor{red!60} \underline{0.8} & \cellcolor{red!60} \underline{0.8} & \cellcolor{red!60} \underline{1.0} & \cellcolor{red!70} \underline{1.3} & \cellcolor{red!70} \underline{9.8} \\
Online-B &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.1 & \cellcolor{red!0} 0.4 & \cellcolor{red!0} 0.4 & \cellcolor{red!10} 0.6 & \cellcolor{red!60} \underline{0.9} & \cellcolor{red!70} \underline{9.4} \\
Online-G &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.3 & \cellcolor{red!0} 0.3 & \cellcolor{red!20} \underline{0.5} & \cellcolor{red!60} \underline{0.9} & \cellcolor{red!70} \underline{9.3} \\
JDExploreAcademy &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} -0.0 & \cellcolor{red!0} 0.2 & \cellcolor{red!10} 0.5 & \cellcolor{red!70} \underline{9.0} \\
Online-Y &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.2 & \cellcolor{red!0} 0.5 & \cellcolor{red!70} \underline{9.0} \\
PROMT &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.4 & \cellcolor{red!70} \underline{8.8} \\
Online-W &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{8.5} \\
LT22 &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccccccccc}
\toprule
& JDE. & Onl. & Lan. & Onl. & Onl. & Onl. & Onl. & PRO. & LT2. \\
\midrule
JDExploreAcademy & \cellcolor{red!0} 0.0 & \cellcolor{red!30} \underline{1.0} & \cellcolor{red!60} \underline{1.4} & \cellcolor{red!70} \underline{2.7} & \cellcolor{red!70} \underline{3.3} & \cellcolor{red!70} \underline{3.5} & \cellcolor{red!70} \underline{3.6} & \cellcolor{red!70} \underline{6.2} & \cellcolor{red!70} \underline{32.4}\\
Online-B &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.4 & \cellcolor{red!70} \underline{1.7} & \cellcolor{red!70} \underline{2.3} & \cellcolor{red!70} \underline{2.5} & \cellcolor{red!70} \underline{2.6} & \cellcolor{red!70} \underline{5.2} & \cellcolor{red!70} \underline{31.4}\\
Lan-Bridge &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!60} \underline{1.3} & \cellcolor{red!70} \underline{1.9} & \cellcolor{red!70} \underline{2.1} & \cellcolor{red!70} \underline{2.2} & \cellcolor{red!70} \underline{4.8} & \cellcolor{red!70} \underline{31.0}\\
Online-G &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.6 & \cellcolor{red!0} 0.8 & \cellcolor{red!0} 0.9 & \cellcolor{red!70} \underline{3.5} & \cellcolor{red!70} \underline{29.7}\\
Online-Y &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.2 & \cellcolor{red!0} 0.3 & \cellcolor{red!70} \underline{2.9} & \cellcolor{red!70} \underline{29.1}\\
Online-A &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.1 & \cellcolor{red!70} \underline{2.7} & \cellcolor{red!70} \underline{28.9}\\
Online-W &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{2.6} & \cellcolor{red!70} \underline{28.8}\\
PROMT &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{26.2}\\
LT22 &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccccccccc}
\toprule
& Onl. & JDE. & Lan. & Onl. & Onl. & Onl. & Onl. & PRO. & Ope. \\
\midrule
Online-B & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{0.6} & \cellcolor{red!70} \underline{0.7} & \cellcolor{red!70} \underline{1.0} & \cellcolor{red!70} \underline{1.1} & \cellcolor{red!70} \underline{1.1} & \cellcolor{red!70} \underline{1.4} & \cellcolor{red!70} \underline{2.3} & \cellcolor{red!70} \underline{3.1} \\
JDExploreAcademy &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.1 & \cellcolor{red!50} \underline{0.4} & \cellcolor{red!50} \underline{0.5} & \cellcolor{red!60} \underline{0.5} & \cellcolor{red!70} \underline{0.8} & \cellcolor{red!70} \underline{1.7} & \cellcolor{red!70} \underline{2.5} \\
Lan-Bridge &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!30} \underline{0.3} & \cellcolor{red!30} \underline{0.4} & \cellcolor{red!50} \underline{0.4} & \cellcolor{red!70} \underline{0.7} & \cellcolor{red!70} \underline{1.6} & \cellcolor{red!70} \underline{2.4} \\
Online-A &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.1 & \cellcolor{red!0} 0.1 & \cellcolor{red!50} \underline{0.4} & \cellcolor{red!70} \underline{1.3} & \cellcolor{red!70} \underline{2.1} \\
Online-W &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.3 & \cellcolor{red!70} \underline{1.2} & \cellcolor{red!70} \underline{2.0} \\
Online-Y &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!10} 0.3 & \cellcolor{red!70} \underline{1.2} & \cellcolor{red!70} \underline{2.0} \\
Online-G &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{0.9} & \cellcolor{red!70} \underline{1.7} \\
PROMT &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{0.8} \\
OpenNMT &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccccccccc}
\toprule
& Onl. & JDE. & Onl. & Onl. & Onl. & Lan. & PRO. & Onl. & Ope. \\
\midrule
Online-B & \cellcolor{red!0} 0.0 & \cellcolor{red!40} \underline{0.7} & \cellcolor{red!70} \underline{1.8} & \cellcolor{red!70} \underline{2.2} & \cellcolor{red!70} \underline{2.7} & \cellcolor{red!70} \underline{2.9} & \cellcolor{red!70} \underline{3.3} & \cellcolor{red!70} \underline{3.5} & \cellcolor{red!70} \underline{3.9} \\
JDExploreAcademy &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{1.1} & \cellcolor{red!70} \underline{1.5} & \cellcolor{red!70} \underline{2.0} & \cellcolor{red!70} \underline{2.2} & \cellcolor{red!70} \underline{2.6} & \cellcolor{red!70} \underline{2.8} & \cellcolor{red!70} \underline{3.2} \\
Online-Y &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.4 & \cellcolor{red!60} \underline{0.9} & \cellcolor{red!60} \underline{1.1} & \cellcolor{red!70} \underline{1.5} & \cellcolor{red!70} \underline{1.6} & \cellcolor{red!70} \underline{2.1} \\
Online-A &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!20} \underline{0.5} & \cellcolor{red!60} \underline{0.8} & \cellcolor{red!70} \underline{1.2} & \cellcolor{red!70} \underline{1.3} & \cellcolor{red!70} \underline{1.7} \\
Online-G &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.3 & \cellcolor{red!40} \underline{0.7} & \cellcolor{red!40} \underline{0.8} & \cellcolor{red!70} \underline{1.2} \\
Lan-Bridge &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.4 & \cellcolor{red!0} 0.5 & \cellcolor{red!60} \underline{1.0} \\
PROMT &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.1 & \cellcolor{red!20} \underline{0.6} \\
Online-W &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.5 \\
OpenNMT &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccccccccc}
\toprule
& Onl. & JDE. & Onl. & Onl. & Onl. & Onl. & Lan. & Ope. & PRO. \\
\midrule
Online-W & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{2.3} & \cellcolor{red!70} \underline{3.3} & \cellcolor{red!70} \underline{4.5} & \cellcolor{red!70} \underline{5.0} & \cellcolor{red!70} \underline{5.4} & \cellcolor{red!70} \underline{6.8} & \cellcolor{red!70} \underline{8.3} & \cellcolor{red!70} \underline{9.7}\\
JDExploreAcademy &  & \cellcolor{red!0} 0.0 & \cellcolor{red!20} \underline{1.0} & \cellcolor{red!70} \underline{2.2} & \cellcolor{red!70} \underline{2.7} & \cellcolor{red!70} \underline{3.1} & \cellcolor{red!70} \underline{4.5} & \cellcolor{red!70} \underline{6.0} & \cellcolor{red!70} \underline{7.4}\\
Online-B &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!60} \underline{1.2} & \cellcolor{red!70} \underline{1.7} & \cellcolor{red!70} \underline{2.1} & \cellcolor{red!70} \underline{3.5} & \cellcolor{red!70} \underline{5.0} & \cellcolor{red!70} \underline{6.4}\\
Online-Y &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.5 & \cellcolor{red!0} 0.9 & \cellcolor{red!70} \underline{2.3} & \cellcolor{red!70} \underline{3.8} & \cellcolor{red!70} \underline{5.2}\\
Online-A &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.4 & \cellcolor{red!70} \underline{1.8} & \cellcolor{red!70} \underline{3.3} & \cellcolor{red!70} \underline{4.7}\\
Online-G &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!50} \underline{1.4} & \cellcolor{red!70} \underline{2.9} & \cellcolor{red!70} \underline{4.3}\\
Lan-Bridge &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!50} \underline{1.5} & \cellcolor{red!70} \underline{2.9}\\
OpenNMT &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!40} \underline{1.4}\\
PROMT &  &  &  &  &  &  &  & & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rcccccc}
\toprule
& Onl. & Onl. & Onl. & Onl. & Onl. & LT2. \\
\midrule
Online-B & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{7.8} & \cellcolor{red!70} \underline{9.1} & \cellcolor{red!70} \underline{10.1} & \cellcolor{red!70} \underline{12.0} & \cellcolor{red!70} \underline{20.2} \\
Online-Y &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{1.3} & \cellcolor{red!70} \underline{2.3} & \cellcolor{red!70} \underline{4.1} & \cellcolor{red!70} \underline{12.4} \\
Online-W &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{1.0} & \cellcolor{red!70} \underline{2.8} & \cellcolor{red!70} \underline{11.1} \\
Online-A &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{1.8} & \cellcolor{red!70} \underline{10.1} \\
Online-G &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{8.2} \\
LT22 &  &  &  &  &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rcccccc}
\toprule
& Onl. & Onl. & Onl. & Onl. & Onl. & LT2. \\
\midrule
Online-B & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{12.2} & \cellcolor{red!70} \underline{14.8} & \cellcolor{red!70} \underline{17.0} & \cellcolor{red!70} \underline{19.4} & \cellcolor{red!70} \underline{30.0} \\
Online-Y &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{2.6} & \cellcolor{red!70} \underline{4.8} & \cellcolor{red!70} \underline{7.2} & \cellcolor{red!70} \underline{17.8} \\
Online-W &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{2.2} & \cellcolor{red!70} \underline{4.6} & \cellcolor{red!70} \underline{15.2} \\
Online-A &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{2.4} & \cellcolor{red!70} \underline{13.0} \\
Online-G &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{10.6} \\
LT22 &  &  &  &  &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rcccccc}
\toprule
& Onl. & Onl. & Onl. & Onl. & Onl. & LT2. \\
\midrule
Online-B & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{6.8} & \cellcolor{red!70} \underline{12.7} & \cellcolor{red!70} \underline{18.2} & \cellcolor{red!70} \underline{25.6} & \cellcolor{red!70} \underline{60.0}\\
Online-W &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{5.9} & \cellcolor{red!70} \underline{11.4} & \cellcolor{red!70} \underline{18.8} & \cellcolor{red!70} \underline{53.2}\\
Online-Y &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{5.5} & \cellcolor{red!70} \underline{12.9} & \cellcolor{red!70} \underline{47.3}\\
Online-A &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{7.4} & \cellcolor{red!70} \underline{41.8}\\
Online-G &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{34.4}\\
LT22 &  &  &  &  &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccccccc}
\toprule
& Onl. & Onl. & eTr. & Onl. & Onl. & Onl. & Lan. \\
\midrule
Online-W & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{12.5} & \cellcolor{red!70} \underline{12.8} & \cellcolor{red!70} \underline{13.7} & \cellcolor{red!70} \underline{14.0} & \cellcolor{red!70} \underline{15.2} & \cellcolor{red!70} \underline{16.2} \\
Online-B &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.3 & \cellcolor{red!70} \underline{1.2} & \cellcolor{red!70} \underline{1.5} & \cellcolor{red!70} \underline{2.7} & \cellcolor{red!70} \underline{3.7} \\
eTranslation &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!60} \underline{0.9} & \cellcolor{red!70} \underline{1.2} & \cellcolor{red!70} \underline{2.4} & \cellcolor{red!70} \underline{3.4} \\
Online-Y &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.3 & \cellcolor{red!70} \underline{1.5} & \cellcolor{red!70} \underline{2.5} \\
Online-A &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{1.2} & \cellcolor{red!70} \underline{2.2} \\
Online-G &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{1.0} \\
Lan-Bridge &  &  &  &  &  &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccccccc}
\toprule
& Onl. & Onl. & eTr. & Onl. & Onl. & Lan. & Onl. \\
\midrule
Online-W & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{18.2} & \cellcolor{red!70} \underline{18.3} & \cellcolor{red!70} \underline{19.8} & \cellcolor{red!70} \underline{20.4} & \cellcolor{red!70} \underline{23.0} & \cellcolor{red!70} \underline{23.8} \\
Online-B &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.2 & \cellcolor{red!70} \underline{1.6} & \cellcolor{red!70} \underline{2.3} & \cellcolor{red!70} \underline{4.9} & \cellcolor{red!70} \underline{5.6} \\
eTranslation &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{1.4} & \cellcolor{red!70} \underline{2.1} & \cellcolor{red!70} \underline{4.7} & \cellcolor{red!70} \underline{5.4} \\
Online-Y &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!30} \underline{0.6} & \cellcolor{red!70} \underline{3.3} & \cellcolor{red!70} \underline{4.0} \\
Online-A &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{2.6} & \cellcolor{red!70} \underline{3.3} \\
Lan-Bridge &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!10} 0.7 \\
Online-G &  &  &  &  &  &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccccccc}
\toprule
& Onl. & Onl. & Onl. & Onl. & eTr. & Lan. & Onl. \\
\midrule
Online-W & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{14.1} & \cellcolor{red!70} \underline{16.3} & \cellcolor{red!70} \underline{18.6} & \cellcolor{red!70} \underline{22.4} & \cellcolor{red!70} \underline{26.7} & \cellcolor{red!70} \underline{29.6}\\
Online-B &  & \cellcolor{red!0} 0.0 & \cellcolor{red!60} \underline{2.2} & \cellcolor{red!70} \underline{4.5} & \cellcolor{red!70} \underline{8.3} & \cellcolor{red!70} \underline{12.6} & \cellcolor{red!70} \underline{15.5}\\
Online-Y &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{2.3} & \cellcolor{red!70} \underline{6.1} & \cellcolor{red!70} \underline{10.4} & \cellcolor{red!70} \underline{13.3}\\
Online-A &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{3.8} & \cellcolor{red!70} \underline{8.1} & \cellcolor{red!70} \underline{11.0}\\
eTranslation &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{4.3} & \cellcolor{red!70} \underline{7.2}\\
Lan-Bridge &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!60} \underline{2.9}\\
Online-G &  &  &  &  &  &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rcccccccc}
\toprule
& Onl. & Lan. & Hua. & Onl. & SRP. & Niu. & Onl. & Onl. \\
\midrule
Online-B & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.1 & \cellcolor{red!70} \underline{1.7} & \cellcolor{red!70} \underline{2.0} & \cellcolor{red!70} \underline{2.2} & \cellcolor{red!70} \underline{2.2} & \cellcolor{red!70} \underline{4.2} & \cellcolor{red!70} \underline{5.3} \\
Lan-Bridge &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{1.7} & \cellcolor{red!70} \underline{1.9} & \cellcolor{red!70} \underline{2.2} & \cellcolor{red!70} \underline{2.2} & \cellcolor{red!70} \underline{4.1} & \cellcolor{red!70} \underline{5.2} \\
HuaweiTSC &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.3 & \cellcolor{red!70} \underline{0.5} & \cellcolor{red!60} \underline{0.5} & \cellcolor{red!70} \underline{2.4} & \cellcolor{red!70} \underline{3.6} \\
Online-A &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.2 & \cellcolor{red!0} 0.2 & \cellcolor{red!70} \underline{2.2} & \cellcolor{red!70} \underline{3.3} \\
SRPOL &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{2.0} & \cellcolor{red!70} \underline{3.1} \\
NiuTrans &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{2.0} & \cellcolor{red!70} \underline{3.1} \\
Online-Y &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{1.1} \\
Online-G &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rcccccccc}
\toprule
& Onl. & Lan. & Hua. & Niu. & Onl. & SRP. & Onl. & Onl. \\
\midrule
Online-B & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{1.6} & \cellcolor{red!70} \underline{2.2} & \cellcolor{red!70} \underline{2.4} & \cellcolor{red!70} \underline{2.4} & \cellcolor{red!70} \underline{4.9} & \cellcolor{red!70} \underline{5.8} \\
Lan-Bridge &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{1.6} & \cellcolor{red!70} \underline{2.1} & \cellcolor{red!70} \underline{2.4} & \cellcolor{red!70} \underline{2.4} & \cellcolor{red!70} \underline{4.9} & \cellcolor{red!70} \underline{5.8} \\
HuaweiTSC &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!40} \underline{0.5} & \cellcolor{red!60} \underline{0.8} & \cellcolor{red!60} \underline{0.8} & \cellcolor{red!70} \underline{3.3} & \cellcolor{red!70} \underline{4.2} \\
NiuTrans &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.2 & \cellcolor{red!0} 0.3 & \cellcolor{red!70} \underline{2.8} & \cellcolor{red!70} \underline{3.6} \\
Online-A &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{2.5} & \cellcolor{red!70} \underline{3.4} \\
SRPOL &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{2.5} & \cellcolor{red!70} \underline{3.4} \\
Online-Y &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!60} \underline{0.9} \\
Online-G &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rcccccccc}
\toprule
& Onl. & Lan. & Onl. & SRP. & Hua. & Niu. & Onl. & Onl. \\
\midrule
Online-B & \cellcolor{red!0} 0.0 & \cellcolor{red!30} \underline{0.8} & \cellcolor{red!70} \underline{10.9} & \cellcolor{red!70} \underline{10.9} & \cellcolor{red!70} \underline{12.7} & \cellcolor{red!70} \underline{14.8} & \cellcolor{red!70} \underline{16.1} & \cellcolor{red!70} \underline{23.6}\\
Lan-Bridge &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{10.1} & \cellcolor{red!70} \underline{10.1} & \cellcolor{red!70} \underline{11.9} & \cellcolor{red!70} \underline{14.0} & \cellcolor{red!70} \underline{15.3} & \cellcolor{red!70} \underline{22.8}\\
Online-A &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.0 & \cellcolor{red!20} \underline{1.8} & \cellcolor{red!70} \underline{3.9} & \cellcolor{red!70} \underline{5.2} & \cellcolor{red!70} \underline{12.7}\\
SRPOL &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!30} \underline{1.8} & \cellcolor{red!70} \underline{3.9} & \cellcolor{red!70} \underline{5.2} & \cellcolor{red!70} \underline{12.7}\\
HuaweiTSC &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!40} \underline{2.1} & \cellcolor{red!60} \underline{3.4} & \cellcolor{red!70} \underline{10.9}\\
NiuTrans &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 1.3 & \cellcolor{red!70} \underline{8.8}\\
Online-G &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{7.5}\\
Online-Y &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rcccccccccccccc}
\toprule
& Onl. & NT5. & JDE. & Onl. & DLU. & Lan. & Lan. & Onl. & NAI. & Onl. & AIS. & Onl. & KYB. & AIS. \\
\midrule
Online-W & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.4 & \cellcolor{red!70} \underline{1.5} & \cellcolor{red!70} \underline{1.8} & \cellcolor{red!70} \underline{1.9} & \cellcolor{red!70} \underline{2.6} & \cellcolor{red!70} \underline{2.9} & \cellcolor{red!70} \underline{3.3} & \cellcolor{red!70} \underline{3.4} & \cellcolor{red!70} \underline{3.5} & \cellcolor{red!70} \underline{3.6} & \cellcolor{red!70} \underline{6.0} & \cellcolor{red!70} \underline{8.2} & \cellcolor{red!70} \underline{40.3} \\
NT5 &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{1.1} & \cellcolor{red!70} \underline{1.4} & \cellcolor{red!70} \underline{1.5} & \cellcolor{red!70} \underline{2.2} & \cellcolor{red!70} \underline{2.6} & \cellcolor{red!70} \underline{2.9} & \cellcolor{red!70} \underline{3.0} & \cellcolor{red!70} \underline{3.1} & \cellcolor{red!70} \underline{3.3} & \cellcolor{red!70} \underline{5.6} & \cellcolor{red!70} \underline{7.8} & \cellcolor{red!70} \underline{39.9} \\
JDExploreAcademy &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.2 & \cellcolor{red!0} 0.4 & \cellcolor{red!70} \underline{1.1} & \cellcolor{red!70} \underline{1.4} & \cellcolor{red!70} \underline{1.7} & \cellcolor{red!70} \underline{1.9} & \cellcolor{red!70} \underline{1.9} & \cellcolor{red!70} \underline{2.1} & \cellcolor{red!70} \underline{4.4} & \cellcolor{red!70} \underline{6.7} & \cellcolor{red!70} \underline{38.8} \\
Online-B &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.1 & \cellcolor{red!70} \underline{0.8} & \cellcolor{red!70} \underline{1.2} & \cellcolor{red!70} \underline{1.5} & \cellcolor{red!70} \underline{1.6} & \cellcolor{red!70} \underline{1.7} & \cellcolor{red!70} \underline{1.9} & \cellcolor{red!70} \underline{4.2} & \cellcolor{red!70} \underline{6.4} & \cellcolor{red!70} \underline{38.5} \\
DLUT &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!60} \underline{0.7} & \cellcolor{red!70} \underline{1.0} & \cellcolor{red!70} \underline{1.4} & \cellcolor{red!70} \underline{1.5} & \cellcolor{red!70} \underline{1.6} & \cellcolor{red!70} \underline{1.7} & \cellcolor{red!70} \underline{4.1} & \cellcolor{red!70} \underline{6.3} & \cellcolor{red!70} \underline{38.4} \\
LanguageX &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!40} \underline{0.4} & \cellcolor{red!70} \underline{0.7} & \cellcolor{red!60} \underline{0.8} & \cellcolor{red!70} \underline{0.9} & \cellcolor{red!70} \underline{1.1} & \cellcolor{red!70} \underline{3.4} & \cellcolor{red!70} \underline{5.6} & \cellcolor{red!70} \underline{37.7} \\
Lan-Bridge &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.3 & \cellcolor{red!20} \underline{0.4} & \cellcolor{red!60} \underline{0.5} & \cellcolor{red!60} \underline{0.7} & \cellcolor{red!70} \underline{3.0} & \cellcolor{red!70} \underline{5.3} & \cellcolor{red!70} \underline{37.3} \\
Online-A &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.1 & \cellcolor{red!0} 0.2 & \cellcolor{red!10} 0.4 & \cellcolor{red!70} \underline{2.7} & \cellcolor{red!70} \underline{4.9} & \cellcolor{red!70} \underline{37.0} \\
NAIST-NICT-TIT &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.1 & \cellcolor{red!0} 0.3 & \cellcolor{red!70} \underline{2.6} & \cellcolor{red!70} \underline{4.8} & \cellcolor{red!70} \underline{36.9} \\
Online-Y &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.2 & \cellcolor{red!70} \underline{2.5} & \cellcolor{red!70} \underline{4.7} & \cellcolor{red!70} \underline{36.8} \\
AISP-SJTU &  &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{2.3} & \cellcolor{red!70} \underline{4.6} & \cellcolor{red!70} \underline{36.7} \\
Online-G &  &  &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{2.2} & \cellcolor{red!70} \underline{34.3} \\
KYB &  &  &  &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{32.1} \\
AIST &  &  &  &  &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rcccccccccccccc}
\toprule
& Onl. & NT5. & JDE. & DLU. & Onl. & Onl. & Lan. & NAI. & Lan. & AIS. & Onl. & Onl. & KYB. & AIS. \\
\midrule
Online-W & \cellcolor{red!0} 0.0 & \cellcolor{red!50} \underline{1.1} & \cellcolor{red!70} \underline{2.1} & \cellcolor{red!70} \underline{2.9} & \cellcolor{red!70} \underline{3.0} & \cellcolor{red!70} \underline{5.0} & \cellcolor{red!70} \underline{5.0} & \cellcolor{red!70} \underline{5.1} & \cellcolor{red!70} \underline{5.4} & \cellcolor{red!70} \underline{5.8} & \cellcolor{red!70} \underline{6.3} & \cellcolor{red!70} \underline{8.0} & \cellcolor{red!70} \underline{9.7} & \cellcolor{red!70} \underline{27.7} \\
NT5 &  & \cellcolor{red!0} 0.0 & \cellcolor{red!60} \underline{1.0} & \cellcolor{red!70} \underline{1.8} & \cellcolor{red!70} \underline{1.9} & \cellcolor{red!70} \underline{3.9} & \cellcolor{red!70} \underline{3.8} & \cellcolor{red!70} \underline{4.0} & \cellcolor{red!70} \underline{4.3} & \cellcolor{red!70} \underline{4.6} & \cellcolor{red!70} \underline{5.2} & \cellcolor{red!70} \underline{6.9} & \cellcolor{red!70} \underline{8.5} & \cellcolor{red!70} \underline{26.6} \\
JDExploreAcademy &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!50} \underline{0.8} & \cellcolor{red!50} \underline{0.9} & \cellcolor{red!70} \underline{2.8} & \cellcolor{red!70} \underline{2.8} & \cellcolor{red!70} \underline{2.9} & \cellcolor{red!70} \underline{3.3} & \cellcolor{red!70} \underline{3.6} & \cellcolor{red!70} \underline{4.1} & \cellcolor{red!70} \underline{5.9} & \cellcolor{red!70} \underline{7.5} & \cellcolor{red!70} \underline{25.6} \\
DLUT &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.1 & \cellcolor{red!70} \underline{2.1} & \cellcolor{red!70} \underline{2.0} & \cellcolor{red!70} \underline{2.1} & \cellcolor{red!70} \underline{2.5} & \cellcolor{red!70} \underline{2.8} & \cellcolor{red!70} \underline{3.3} & \cellcolor{red!70} \underline{5.1} & \cellcolor{red!70} \underline{6.7} & \cellcolor{red!70} \underline{24.8} \\
Online-B &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{2.0} & \cellcolor{red!70} \underline{1.9} & \cellcolor{red!70} \underline{2.0} & \cellcolor{red!70} \underline{2.4} & \cellcolor{red!70} \underline{2.7} & \cellcolor{red!70} \underline{3.3} & \cellcolor{red!70} \underline{5.0} & \cellcolor{red!70} \underline{6.6} & \cellcolor{red!70} \underline{24.7} \\
Online-A &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} -0.0 & \cellcolor{red!0} 0.1 & \cellcolor{red!0} 0.4 & \cellcolor{red!60} \underline{0.8} & \cellcolor{red!70} \underline{1.3} & \cellcolor{red!70} \underline{3.0} & \cellcolor{red!70} \underline{4.7} & \cellcolor{red!70} \underline{22.7} \\
Lan-Bridge &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.1 & \cellcolor{red!0} 0.4 & \cellcolor{red!60} \underline{0.8} & \cellcolor{red!60} \underline{1.3} & \cellcolor{red!70} \underline{3.1} & \cellcolor{red!70} \underline{4.7} & \cellcolor{red!70} \underline{22.7} \\
NAIST-NICT-TIT &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.3 & \cellcolor{red!40} \underline{0.7} & \cellcolor{red!60} \underline{1.2} & \cellcolor{red!70} \underline{2.9} & \cellcolor{red!70} \underline{4.6} & \cellcolor{red!70} \underline{22.6} \\
LanguageX &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.4 & \cellcolor{red!60} \underline{0.9} & \cellcolor{red!70} \underline{2.6} & \cellcolor{red!70} \underline{4.3} & \cellcolor{red!70} \underline{22.3} \\
AISP-SJTU &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!10} 0.5 & \cellcolor{red!70} \underline{2.2} & \cellcolor{red!70} \underline{3.9} & \cellcolor{red!70} \underline{21.9} \\
Online-Y &  &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{1.7} & \cellcolor{red!70} \underline{3.4} & \cellcolor{red!70} \underline{21.4} \\
Online-G &  &  &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{1.6} & \cellcolor{red!70} \underline{19.7} \\
KYB &  &  &  &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{18.0} \\
AIST &  &  &  &  &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rcccccccccccccc}
\toprule
& NT5. & Onl. & JDE. & Onl. & DLU. & NAI. & Lan. & Onl. & Onl. & Lan. & AIS. & Onl. & KYB. & AIS. \\
\midrule
NT5 & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.9 & \cellcolor{red!10} 1.5 & \cellcolor{red!60} \underline{2.4} & \cellcolor{red!70} \underline{4.8} & \cellcolor{red!70} \underline{8.7} & \cellcolor{red!70} \underline{9.1} & \cellcolor{red!70} \underline{9.2} & \cellcolor{red!70} \underline{9.7} & \cellcolor{red!70} \underline{10.1} & \cellcolor{red!70} \underline{11.9} & \cellcolor{red!70} \underline{19.8} & \cellcolor{red!70} \underline{24.7} & \cellcolor{red!70} \underline{194.8}\\
Online-W &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.6 & \cellcolor{red!0} 1.5 & \cellcolor{red!70} \underline{3.9} & \cellcolor{red!70} \underline{7.8} & \cellcolor{red!70} \underline{8.2} & \cellcolor{red!70} \underline{8.3} & \cellcolor{red!70} \underline{8.8} & \cellcolor{red!70} \underline{9.2} & \cellcolor{red!70} \underline{11.0} & \cellcolor{red!70} \underline{18.9} & \cellcolor{red!70} \underline{23.8} & \cellcolor{red!70} \underline{193.9}\\
JDExploreAcademy &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.9 & \cellcolor{red!70} \underline{3.3} & \cellcolor{red!70} \underline{7.2} & \cellcolor{red!70} \underline{7.6} & \cellcolor{red!70} \underline{7.7} & \cellcolor{red!70} \underline{8.2} & \cellcolor{red!70} \underline{8.6} & \cellcolor{red!70} \underline{10.4} & \cellcolor{red!70} \underline{18.3} & \cellcolor{red!70} \underline{23.2} & \cellcolor{red!70} \underline{193.3}\\
Online-B &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!60} \underline{2.4} & \cellcolor{red!70} \underline{6.3} & \cellcolor{red!70} \underline{6.7} & \cellcolor{red!70} \underline{6.8} & \cellcolor{red!70} \underline{7.3} & \cellcolor{red!70} \underline{7.7} & \cellcolor{red!70} \underline{9.5} & \cellcolor{red!70} \underline{17.4} & \cellcolor{red!70} \underline{22.3} & \cellcolor{red!70} \underline{192.4}\\
DLUT &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{3.9} & \cellcolor{red!70} \underline{4.3} & \cellcolor{red!70} \underline{4.4} & \cellcolor{red!70} \underline{4.9} & \cellcolor{red!70} \underline{5.3} & \cellcolor{red!70} \underline{7.1} & \cellcolor{red!70} \underline{15.0} & \cellcolor{red!70} \underline{19.9} & \cellcolor{red!70} \underline{190.0}\\
NAIST-NICT-TIT &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.4 & \cellcolor{red!0} 0.5 & \cellcolor{red!0} 1.0 & \cellcolor{red!0} 1.4 & \cellcolor{red!70} \underline{3.2} & \cellcolor{red!70} \underline{11.1} & \cellcolor{red!70} \underline{16.0} & \cellcolor{red!70} \underline{186.1}\\
LanguageX &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.1 & \cellcolor{red!0} 0.6 & \cellcolor{red!0} 1.0 & \cellcolor{red!70} \underline{2.8} & \cellcolor{red!70} \underline{10.7} & \cellcolor{red!70} \underline{15.6} & \cellcolor{red!70} \underline{185.7}\\
Online-A &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.5 & \cellcolor{red!0} 0.9 & \cellcolor{red!60} \underline{2.7} & \cellcolor{red!70} \underline{10.6} & \cellcolor{red!70} \underline{15.5} & \cellcolor{red!70} \underline{185.6}\\
Online-Y &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.4 & \cellcolor{red!50} \underline{2.2} & \cellcolor{red!70} \underline{10.1} & \cellcolor{red!70} \underline{15.0} & \cellcolor{red!70} \underline{185.1}\\
Lan-Bridge &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!40} \underline{1.8} & \cellcolor{red!70} \underline{9.7} & \cellcolor{red!70} \underline{14.6} & \cellcolor{red!70} \underline{184.7}\\
AISP-SJTU &  &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{7.9} & \cellcolor{red!70} \underline{12.8} & \cellcolor{red!70} \underline{182.9}\\
Online-G &  &  &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{4.9} & \cellcolor{red!70} \underline{175.0}\\
KYB &  &  &  &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{170.1}\\
AIST &  &  &  &  &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccccccccccccc}
\toprule
& NT5. & JDE. & Lan. & DLU. & Onl. & Onl. & Onl. & Lan. & Onl. & AIS. & NAI. & KYB. & Onl. \\
\midrule
NT5 & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{0.7} & \cellcolor{red!60} \underline{0.8} & \cellcolor{red!70} \underline{0.8} & \cellcolor{red!70} \underline{1.3} & \cellcolor{red!70} \underline{1.6} & \cellcolor{red!70} \underline{2.4} & \cellcolor{red!70} \underline{2.7} & \cellcolor{red!70} \underline{2.8} & \cellcolor{red!70} \underline{3.0} & \cellcolor{red!70} \underline{3.1} & \cellcolor{red!70} \underline{8.3} & \cellcolor{red!70} \underline{8.9} \\
JDExploreAcademy &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.1 & \cellcolor{red!0} 0.1 & \cellcolor{red!50} \underline{0.6} & \cellcolor{red!60} \underline{0.9} & \cellcolor{red!70} \underline{1.7} & \cellcolor{red!70} \underline{2.0} & \cellcolor{red!70} \underline{2.1} & \cellcolor{red!70} \underline{2.3} & \cellcolor{red!70} \underline{2.4} & \cellcolor{red!70} \underline{7.6} & \cellcolor{red!70} \underline{8.2} \\
LanguageX &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.0 & \cellcolor{red!50} \underline{0.6} & \cellcolor{red!70} \underline{0.8} & \cellcolor{red!70} \underline{1.6} & \cellcolor{red!70} \underline{2.0} & \cellcolor{red!70} \underline{2.0} & \cellcolor{red!70} \underline{2.2} & \cellcolor{red!70} \underline{2.3} & \cellcolor{red!70} \underline{7.5} & \cellcolor{red!70} \underline{8.1} \\
DLUT &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!50} \underline{0.5} & \cellcolor{red!60} \underline{0.8} & \cellcolor{red!70} \underline{1.6} & \cellcolor{red!70} \underline{2.0} & \cellcolor{red!70} \underline{2.0} & \cellcolor{red!70} \underline{2.2} & \cellcolor{red!70} \underline{2.3} & \cellcolor{red!70} \underline{7.5} & \cellcolor{red!70} \underline{8.1} \\
Online-B &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.3 & \cellcolor{red!70} \underline{1.1} & \cellcolor{red!70} \underline{1.4} & \cellcolor{red!70} \underline{1.5} & \cellcolor{red!70} \underline{1.6} & \cellcolor{red!70} \underline{1.7} & \cellcolor{red!70} \underline{6.9} & \cellcolor{red!70} \underline{7.5} \\
Online-W &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!60} \underline{0.8} & \cellcolor{red!70} \underline{1.1} & \cellcolor{red!70} \underline{1.2} & \cellcolor{red!70} \underline{1.4} & \cellcolor{red!70} \underline{1.5} & \cellcolor{red!70} \underline{6.7} & \cellcolor{red!70} \underline{7.3} \\
Online-Y &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.3 & \cellcolor{red!30} \underline{0.4} & \cellcolor{red!60} \underline{0.5} & \cellcolor{red!60} \underline{0.6} & \cellcolor{red!70} \underline{5.9} & \cellcolor{red!70} \underline{6.4} \\
Lan-Bridge &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.1 & \cellcolor{red!0} 0.2 & \cellcolor{red!0} 0.3 & \cellcolor{red!70} \underline{5.5} & \cellcolor{red!70} \underline{6.1} \\
Online-A &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.2 & \cellcolor{red!0} 0.3 & \cellcolor{red!70} \underline{5.5} & \cellcolor{red!70} \underline{6.1} \\
AISP-SJTU &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.1 & \cellcolor{red!70} \underline{5.3} & \cellcolor{red!70} \underline{5.9} \\
NAIST-NICT-TIT &  &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{5.2} & \cellcolor{red!70} \underline{5.8} \\
KYB &  &  &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!60} \underline{0.6} \\
Online-G &  &  &  &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccccccccccccc}
\toprule
& NT5. & Lan. & DLU. & Onl. & JDE. & Onl. & Onl. & AIS. & Lan. & NAI. & Onl. & KYB. & Onl. \\
\midrule
NT5 & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.4 & \cellcolor{red!0} 0.4 & \cellcolor{red!10} 0.5 & \cellcolor{red!60} \underline{0.6} & \cellcolor{red!60} \underline{1.1} & \cellcolor{red!70} \underline{2.4} & \cellcolor{red!70} \underline{2.6} & \cellcolor{red!70} \underline{2.8} & \cellcolor{red!70} \underline{3.0} & \cellcolor{red!70} \underline{3.6} & \cellcolor{red!70} \underline{8.7} & \cellcolor{red!70} \underline{9.0} \\
LanguageX &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.2 & \cellcolor{red!0} 0.3 & \cellcolor{red!60} \underline{0.7} & \cellcolor{red!70} \underline{2.0} & \cellcolor{red!70} \underline{2.2} & \cellcolor{red!70} \underline{2.4} & \cellcolor{red!70} \underline{2.7} & \cellcolor{red!70} \underline{3.2} & \cellcolor{red!70} \underline{8.3} & \cellcolor{red!70} \underline{8.6} \\
DLUT &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.2 & \cellcolor{red!0} 0.3 & \cellcolor{red!50} \underline{0.7} & \cellcolor{red!70} \underline{2.0} & \cellcolor{red!70} \underline{2.2} & \cellcolor{red!70} \underline{2.4} & \cellcolor{red!70} \underline{2.7} & \cellcolor{red!70} \underline{3.2} & \cellcolor{red!70} \underline{8.3} & \cellcolor{red!70} \underline{8.6} \\
Online-W &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.1 & \cellcolor{red!10} 0.5 & \cellcolor{red!70} \underline{1.8} & \cellcolor{red!70} \underline{2.1} & \cellcolor{red!70} \underline{2.2} & \cellcolor{red!70} \underline{2.5} & \cellcolor{red!70} \underline{3.0} & \cellcolor{red!70} \underline{8.2} & \cellcolor{red!70} \underline{8.5} \\
JDExploreAcademy &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.4 & \cellcolor{red!70} \underline{1.7} & \cellcolor{red!70} \underline{2.0} & \cellcolor{red!70} \underline{2.1} & \cellcolor{red!70} \underline{2.4} & \cellcolor{red!70} \underline{2.9} & \cellcolor{red!70} \underline{8.0} & \cellcolor{red!70} \underline{8.4} \\
Online-B &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{1.3} & \cellcolor{red!70} \underline{1.5} & \cellcolor{red!70} \underline{1.7} & \cellcolor{red!70} \underline{2.0} & \cellcolor{red!70} \underline{2.5} & \cellcolor{red!70} \underline{7.6} & \cellcolor{red!70} \underline{7.9} \\
Online-Y &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.2 & \cellcolor{red!20} \underline{0.4} & \cellcolor{red!60} \underline{0.7} & \cellcolor{red!70} \underline{1.2} & \cellcolor{red!70} \underline{6.3} & \cellcolor{red!70} \underline{6.6} \\
AISP-SJTU &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.2 & \cellcolor{red!30} \underline{0.4} & \cellcolor{red!70} \underline{1.0} & \cellcolor{red!70} \underline{6.1} & \cellcolor{red!70} \underline{6.4} \\
Lan-Bridge &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.3 & \cellcolor{red!70} \underline{0.8} & \cellcolor{red!70} \underline{5.9} & \cellcolor{red!70} \underline{6.2} \\
NAIST-NICT-TIT &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!50} \underline{0.5} & \cellcolor{red!70} \underline{5.6} & \cellcolor{red!70} \underline{6.0} \\
Online-A &  &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{5.1} & \cellcolor{red!70} \underline{5.4} \\
KYB &  &  &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.3 \\
Online-G &  &  &  &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccccccccccccc}
\toprule
& JDE. & NT5. & Lan. & Onl. & DLU. & Onl. & Onl. & Lan. & Onl. & NAI. & AIS. & KYB. & Onl. \\
\midrule
JDExploreAcademy & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 1.1 & \cellcolor{red!70} \underline{3.1} & \cellcolor{red!70} \underline{4.4} & \cellcolor{red!70} \underline{4.7} & \cellcolor{red!70} \underline{5.4} & \cellcolor{red!70} \underline{8.3} & \cellcolor{red!70} \underline{8.6} & \cellcolor{red!70} \underline{11.5} & \cellcolor{red!70} \underline{11.8} & \cellcolor{red!70} \underline{12.8} & \cellcolor{red!70} \underline{33.4} & \cellcolor{red!70} \underline{40.2}\\
NT5 &  & \cellcolor{red!0} 0.0 & \cellcolor{red!60} \underline{2.0} & \cellcolor{red!70} \underline{3.3} & \cellcolor{red!70} \underline{3.6} & \cellcolor{red!70} \underline{4.3} & \cellcolor{red!70} \underline{7.2} & \cellcolor{red!70} \underline{7.5} & \cellcolor{red!70} \underline{10.4} & \cellcolor{red!70} \underline{10.7} & \cellcolor{red!70} \underline{11.7} & \cellcolor{red!70} \underline{32.3} & \cellcolor{red!70} \underline{39.1}\\
LanguageX &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!30} \underline{1.3} & \cellcolor{red!50} \underline{1.6} & \cellcolor{red!60} \underline{2.3} & \cellcolor{red!70} \underline{5.2} & \cellcolor{red!70} \underline{5.5} & \cellcolor{red!70} \underline{8.4} & \cellcolor{red!70} \underline{8.7} & \cellcolor{red!70} \underline{9.7} & \cellcolor{red!70} \underline{30.3} & \cellcolor{red!70} \underline{37.1}\\
Online-B &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.3 & \cellcolor{red!0} 1.0 & \cellcolor{red!70} \underline{3.9} & \cellcolor{red!70} \underline{4.2} & \cellcolor{red!70} \underline{7.1} & \cellcolor{red!70} \underline{7.4} & \cellcolor{red!70} \underline{8.4} & \cellcolor{red!70} \underline{29.0} & \cellcolor{red!70} \underline{35.8}\\
DLUT &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.7 & \cellcolor{red!70} \underline{3.6} & \cellcolor{red!70} \underline{3.9} & \cellcolor{red!70} \underline{6.8} & \cellcolor{red!70} \underline{7.1} & \cellcolor{red!70} \underline{8.1} & \cellcolor{red!70} \underline{28.7} & \cellcolor{red!70} \underline{35.5}\\
Online-W &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!60} \underline{2.9} & \cellcolor{red!70} \underline{3.2} & \cellcolor{red!70} \underline{6.1} & \cellcolor{red!70} \underline{6.4} & \cellcolor{red!70} \underline{7.4} & \cellcolor{red!70} \underline{28.0} & \cellcolor{red!70} \underline{34.8}\\
Online-Y &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.3 & \cellcolor{red!70} \underline{3.2} & \cellcolor{red!70} \underline{3.5} & \cellcolor{red!70} \underline{4.5} & \cellcolor{red!70} \underline{25.1} & \cellcolor{red!70} \underline{31.9}\\
Lan-Bridge &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{2.9} & \cellcolor{red!70} \underline{3.2} & \cellcolor{red!70} \underline{4.2} & \cellcolor{red!70} \underline{24.8} & \cellcolor{red!70} \underline{31.6}\\
Online-A &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.3 & \cellcolor{red!0} 1.3 & \cellcolor{red!70} \underline{21.9} & \cellcolor{red!70} \underline{28.7}\\
NAIST-NICT-TIT &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 1.0 & \cellcolor{red!70} \underline{21.6} & \cellcolor{red!70} \underline{28.4}\\
AISP-SJTU &  &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{20.6} & \cellcolor{red!70} \underline{27.4}\\
KYB &  &  &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{6.8}\\
Online-G &  &  &  &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccccc}
\toprule
& Tar. & TAL. & Hua. & Liv. & Niu. \\
\midrule
TartuNLP & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.4 & \cellcolor{red!70} \underline{5.1} & \cellcolor{red!70} \underline{6.8} & \cellcolor{red!70} \underline{17.9} \\
TAL-SJTU &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{4.7} & \cellcolor{red!70} \underline{6.4} & \cellcolor{red!70} \underline{17.5} \\
HuaweiTSC &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{1.7} & \cellcolor{red!70} \underline{12.8} \\
Liv4ever &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{11.1} \\
NiuTrans &  &  &  &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccccc}
\toprule
& TAL. & Tar. & Hua. & Liv. & Niu. \\
\midrule
TAL-SJTU & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.5 & \cellcolor{red!70} \underline{7.0} & \cellcolor{red!70} \underline{7.1} & \cellcolor{red!70} \underline{17.4} \\
TartuNLP &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{6.5} & \cellcolor{red!70} \underline{6.6} & \cellcolor{red!70} \underline{16.9} \\
HuaweiTSC &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.1 & \cellcolor{red!70} \underline{10.4} \\
Liv4ever &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{10.3} \\
NiuTrans &  &  &  &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccccc}
\toprule
& Tar. & TAL. & Hua. & Liv. & Niu. \\
\midrule
TartuNLP & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 2.6 & \cellcolor{red!70} \underline{21.5} & \cellcolor{red!70} \underline{38.3} & \cellcolor{red!70} \underline{82.6}\\
TAL-SJTU &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{18.9} & \cellcolor{red!70} \underline{35.7} & \cellcolor{red!70} \underline{80.0}\\
HuaweiTSC &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{16.8} & \cellcolor{red!70} \underline{61.1}\\
Liv4ever &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{44.3}\\
NiuTrans &  &  &  &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccccc}
\toprule
& TAL. & Liv. & Tar. & Hua. & Niu. \\
\midrule
TAL-SJTU & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{4.2} & \cellcolor{red!70} \underline{4.6} & \cellcolor{red!70} \underline{6.1} & \cellcolor{red!70} \underline{13.3} \\
Liv4ever &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.4 & \cellcolor{red!60} \underline{1.9} & \cellcolor{red!70} \underline{9.1} \\
TartuNLP &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!50} \underline{1.6} & \cellcolor{red!70} \underline{8.7} \\
HuaweiTSC &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{7.2} \\
NiuTrans &  &  &  &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccccc}
\toprule
& TAL. & Tar. & Liv. & Hua. & Niu. \\
\midrule
TAL-SJTU & \cellcolor{red!0} 0.0 & \cellcolor{red!60} \underline{2.0} & \cellcolor{red!70} \underline{2.3} & \cellcolor{red!70} \underline{4.2} & \cellcolor{red!70} \underline{4.7} \\
TartuNLP &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.3 & \cellcolor{red!50} \underline{2.2} & \cellcolor{red!70} \underline{2.7} \\
Liv4ever &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!50} \underline{1.9} & \cellcolor{red!70} \underline{2.4} \\
HuaweiTSC &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.5 \\
NiuTrans &  &  &  &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccccc}
\toprule
& TAL. & Tar. & Hua. & Liv. & Niu. \\
\midrule
TAL-SJTU & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{7.3} & \cellcolor{red!70} \underline{9.3} & \cellcolor{red!70} \underline{9.9} & \cellcolor{red!70} \underline{52.4}\\
TartuNLP &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 2.0 & \cellcolor{red!0} 2.6 & \cellcolor{red!70} \underline{45.1}\\
HuaweiTSC &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.6 & \cellcolor{red!70} \underline{43.1}\\
Liv4ever &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{42.5}\\
NiuTrans &  &  &  &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rcccccccccc}
\toprule
& Onl. & JDE. & Lan. & Hua. & Onl. & Onl. & Onl. & SRP. & Onl. & ALM. \\
\midrule
Online-G & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{1.1} & \cellcolor{red!70} \underline{1.5} & \cellcolor{red!70} \underline{1.5} & \cellcolor{red!70} \underline{1.7} & \cellcolor{red!70} \underline{1.7} & \cellcolor{red!70} \underline{1.8} & \cellcolor{red!70} \underline{2.8} & \cellcolor{red!70} \underline{3.7} & \cellcolor{red!70} \underline{12.1} \\
JDExploreAcademy &  & \cellcolor{red!0} 0.0 & \cellcolor{red!50} \underline{0.4} & \cellcolor{red!60} \underline{0.4} & \cellcolor{red!60} \underline{0.6} & \cellcolor{red!70} \underline{0.6} & \cellcolor{red!60} \underline{0.7} & \cellcolor{red!70} \underline{1.7} & \cellcolor{red!70} \underline{2.6} & \cellcolor{red!70} \underline{11.0} \\
Lan-Bridge &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.0 & \cellcolor{red!50} \underline{0.2} & \cellcolor{red!0} 0.2 & \cellcolor{red!10} 0.3 & \cellcolor{red!70} \underline{1.3} & \cellcolor{red!70} \underline{2.2} & \cellcolor{red!70} \underline{10.6} \\
HuaweiTSC &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.2 & \cellcolor{red!0} 0.2 & \cellcolor{red!10} 0.3 & \cellcolor{red!70} \underline{1.3} & \cellcolor{red!70} \underline{2.2} & \cellcolor{red!70} \underline{10.6} \\
Online-B &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} -0.0 & \cellcolor{red!0} 0.1 & \cellcolor{red!70} \underline{1.1} & \cellcolor{red!70} \underline{2.0} & \cellcolor{red!70} \underline{10.4} \\
Online-A &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.1 & \cellcolor{red!70} \underline{1.1} & \cellcolor{red!70} \underline{2.0} & \cellcolor{red!70} \underline{10.4} \\
Online-Y &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{1.0} & \cellcolor{red!70} \underline{1.9} & \cellcolor{red!70} \underline{10.3} \\
SRPOL &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{0.9} & \cellcolor{red!70} \underline{9.3} \\
Online-W &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{8.4} \\
ALMAnaCH-Inria &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rcccccccccc}
\toprule
& Onl. & Lan. & JDE. & Hua. & Onl. & Onl. & Onl. & SRP. & Onl. & ALM. \\
\midrule
Online-G & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{1.5} & \cellcolor{red!70} \underline{1.6} & \cellcolor{red!70} \underline{1.6} & \cellcolor{red!70} \underline{1.6} & \cellcolor{red!70} \underline{2.8} & \cellcolor{red!70} \underline{2.8} & \cellcolor{red!70} \underline{3.1} & \cellcolor{red!70} \underline{4.0} & \cellcolor{red!70} \underline{16.3} \\
Lan-Bridge &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.2 & \cellcolor{red!0} 0.1 & \cellcolor{red!10} 0.2 & \cellcolor{red!70} \underline{1.3} & \cellcolor{red!70} \underline{1.4} & \cellcolor{red!70} \underline{1.6} & \cellcolor{red!70} \underline{2.6} & \cellcolor{red!70} \underline{14.9} \\
JDExploreAcademy &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} -0.0 & \cellcolor{red!0} 0.0 & \cellcolor{red!60} \underline{1.2} & \cellcolor{red!70} \underline{1.2} & \cellcolor{red!70} \underline{1.5} & \cellcolor{red!70} \underline{2.4} & \cellcolor{red!70} \underline{14.7} \\
HuaweiTSC &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.1 & \cellcolor{red!70} \underline{1.2} & \cellcolor{red!70} \underline{1.2} & \cellcolor{red!70} \underline{1.5} & \cellcolor{red!70} \underline{2.4} & \cellcolor{red!70} \underline{14.8} \\
Online-B &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{1.1} & \cellcolor{red!70} \underline{1.2} & \cellcolor{red!70} \underline{1.4} & \cellcolor{red!70} \underline{2.4} & \cellcolor{red!70} \underline{14.7} \\
Online-A &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.1 & \cellcolor{red!0} 0.3 & \cellcolor{red!60} \underline{1.3} & \cellcolor{red!70} \underline{13.6} \\
Online-Y &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.2 & \cellcolor{red!70} \underline{1.2} & \cellcolor{red!70} \underline{13.5} \\
SRPOL &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!60} \underline{1.0} & \cellcolor{red!70} \underline{13.3} \\
Online-W &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{12.3} \\
ALMAnaCH-Inria &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rcccccccccc}
\toprule
& Onl. & JDE. & Onl. & Lan. & Onl. & Onl. & Onl. & Hua. & SRP. & ALM. \\
\midrule
Online-G & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.3 & \cellcolor{red!50} \underline{1.1} & \cellcolor{red!70} \underline{2.1} & \cellcolor{red!70} \underline{2.1} & \cellcolor{red!70} \underline{3.0} & \cellcolor{red!70} \underline{3.6} & \cellcolor{red!70} \underline{4.3} & \cellcolor{red!70} \underline{5.7} & \cellcolor{red!70} \underline{38.3}\\
JDExploreAcademy &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.8 & \cellcolor{red!70} \underline{1.8} & \cellcolor{red!70} \underline{1.8} & \cellcolor{red!70} \underline{2.7} & \cellcolor{red!70} \underline{3.3} & \cellcolor{red!70} \underline{4.0} & \cellcolor{red!70} \underline{5.4} & \cellcolor{red!70} \underline{38.0}\\
Online-Y &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 1.0 & \cellcolor{red!0} 1.0 & \cellcolor{red!70} \underline{1.9} & \cellcolor{red!70} \underline{2.5} & \cellcolor{red!70} \underline{3.2} & \cellcolor{red!70} \underline{4.6} & \cellcolor{red!70} \underline{37.2}\\
Lan-Bridge &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.9 & \cellcolor{red!50} \underline{1.5} & \cellcolor{red!70} \underline{2.2} & \cellcolor{red!70} \underline{3.6} & \cellcolor{red!70} \underline{36.2}\\
Online-B &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.9 & \cellcolor{red!60} \underline{1.5} & \cellcolor{red!70} \underline{2.2} & \cellcolor{red!70} \underline{3.6} & \cellcolor{red!70} \underline{36.2}\\
Online-A &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.6 & \cellcolor{red!50} \underline{1.3} & \cellcolor{red!70} \underline{2.7} & \cellcolor{red!70} \underline{35.3}\\
Online-W &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.7 & \cellcolor{red!60} \underline{2.1} & \cellcolor{red!70} \underline{34.7}\\
HuaweiTSC &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!60} \underline{1.4} & \cellcolor{red!70} \underline{34.0}\\
SRPOL &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{32.6}\\
ALMAnaCH-Inria &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccccccccccc}
\toprule
& Onl. & Onl. & Lan. & JDE. & Onl. & Onl. & Onl. & SRP. & PRO. & Hua. & eTr. \\
\midrule
Online-B & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.3 & \cellcolor{red!70} \underline{0.7} & \cellcolor{red!70} \underline{1.3} & \cellcolor{red!70} \underline{1.4} & \cellcolor{red!70} \underline{1.4} & \cellcolor{red!70} \underline{1.6} & \cellcolor{red!70} \underline{3.3} & \cellcolor{red!70} \underline{3.6} & \cellcolor{red!70} \underline{3.6} & \cellcolor{red!70} \underline{3.9} \\
Online-G &  & \cellcolor{red!0} 0.0 & \cellcolor{red!60} \underline{0.5} & \cellcolor{red!70} \underline{1.0} & \cellcolor{red!70} \underline{1.1} & \cellcolor{red!70} \underline{1.1} & \cellcolor{red!70} \underline{1.3} & \cellcolor{red!70} \underline{3.0} & \cellcolor{red!70} \underline{3.4} & \cellcolor{red!70} \underline{3.4} & \cellcolor{red!70} \underline{3.6} \\
Lan-Bridge &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!60} \underline{0.6} & \cellcolor{red!70} \underline{0.7} & \cellcolor{red!60} \underline{0.7} & \cellcolor{red!70} \underline{0.9} & \cellcolor{red!70} \underline{2.6} & \cellcolor{red!70} \underline{2.9} & \cellcolor{red!70} \underline{2.9} & \cellcolor{red!70} \underline{3.1} \\
JDExploreAcademy &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.1 & \cellcolor{red!0} 0.1 & \cellcolor{red!0} 0.3 & \cellcolor{red!70} \underline{2.0} & \cellcolor{red!70} \underline{2.3} & \cellcolor{red!70} \underline{2.3} & \cellcolor{red!70} \underline{2.6} \\
Online-W &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.2 & \cellcolor{red!70} \underline{1.9} & \cellcolor{red!70} \underline{2.2} & \cellcolor{red!70} \underline{2.2} & \cellcolor{red!70} \underline{2.5} \\
Online-Y &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.2 & \cellcolor{red!70} \underline{1.9} & \cellcolor{red!70} \underline{2.2} & \cellcolor{red!70} \underline{2.2} & \cellcolor{red!70} \underline{2.5} \\
Online-A &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{1.7} & \cellcolor{red!70} \underline{2.0} & \cellcolor{red!70} \underline{2.0} & \cellcolor{red!70} \underline{2.3} \\
SRPOL &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.3 & \cellcolor{red!10} 0.3 & \cellcolor{red!60} \underline{0.6} \\
PROMT &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} -0.0 & \cellcolor{red!0} 0.2 \\
HuaweiTSC &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.3 \\
eTranslation &  &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccccccccccc}
\toprule
& Onl. & Onl. & Onl. & Onl. & JDE. & Lan. & Onl. & Hua. & PRO. & SRP. & eTr. \\
\midrule
Online-B & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{1.7} & \cellcolor{red!70} \underline{1.9} & \cellcolor{red!70} \underline{2.1} & \cellcolor{red!70} \underline{2.2} & \cellcolor{red!70} \underline{2.3} & \cellcolor{red!70} \underline{2.5} & \cellcolor{red!70} \underline{4.2} & \cellcolor{red!70} \underline{4.4} & \cellcolor{red!70} \underline{4.5} & \cellcolor{red!70} \underline{5.1} \\
Online-Y &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.2 & \cellcolor{red!0} 0.4 & \cellcolor{red!10} 0.5 & \cellcolor{red!30} \underline{0.6} & \cellcolor{red!50} \underline{0.8} & \cellcolor{red!70} \underline{2.5} & \cellcolor{red!70} \underline{2.7} & \cellcolor{red!70} \underline{2.9} & \cellcolor{red!70} \underline{3.4} \\
Online-A &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.3 & \cellcolor{red!0} 0.4 & \cellcolor{red!10} 0.5 & \cellcolor{red!30} \underline{0.7} & \cellcolor{red!70} \underline{2.3} & \cellcolor{red!70} \underline{2.5} & \cellcolor{red!70} \underline{2.7} & \cellcolor{red!70} \underline{3.2} \\
Online-G &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.1 & \cellcolor{red!0} 0.2 & \cellcolor{red!0} 0.4 & \cellcolor{red!70} \underline{2.0} & \cellcolor{red!70} \underline{2.2} & \cellcolor{red!70} \underline{2.4} & \cellcolor{red!70} \underline{3.0} \\
JDExploreAcademy &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.1 & \cellcolor{red!0} 0.3 & \cellcolor{red!70} \underline{1.9} & \cellcolor{red!70} \underline{2.1} & \cellcolor{red!70} \underline{2.3} & \cellcolor{red!70} \underline{2.9} \\
Lan-Bridge &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.2 & \cellcolor{red!70} \underline{1.8} & \cellcolor{red!70} \underline{2.0} & \cellcolor{red!70} \underline{2.2} & \cellcolor{red!70} \underline{2.8} \\
Online-W &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{1.6} & \cellcolor{red!70} \underline{1.8} & \cellcolor{red!70} \underline{2.0} & \cellcolor{red!70} \underline{2.6} \\
HuaweiTSC &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.2 & \cellcolor{red!0} 0.4 & \cellcolor{red!60} \underline{0.9} \\
PROMT &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.2 & \cellcolor{red!40} \underline{0.7} \\
SRPOL &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!20} \underline{0.6} \\
eTranslation &  &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccccccccccc}
\toprule
& Onl. & Onl. & Onl. & Onl. & JDE. & Lan. & Onl. & PRO. & SRP. & Hua. & eTr. \\
\midrule
Online-W & \cellcolor{red!0} 0.0 & \cellcolor{red!60} \underline{1.9} & \cellcolor{red!70} \underline{2.2} & \cellcolor{red!70} \underline{5.3} & \cellcolor{red!70} \underline{5.4} & \cellcolor{red!70} \underline{7.7} & \cellcolor{red!70} \underline{7.7} & \cellcolor{red!70} \underline{14.7} & \cellcolor{red!70} \underline{15.3} & \cellcolor{red!70} \underline{15.9} & \cellcolor{red!70} \underline{17.1}\\
Online-G &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.3 & \cellcolor{red!70} \underline{3.4} & \cellcolor{red!70} \underline{3.5} & \cellcolor{red!70} \underline{5.8} & \cellcolor{red!70} \underline{5.8} & \cellcolor{red!70} \underline{12.8} & \cellcolor{red!70} \underline{13.4} & \cellcolor{red!70} \underline{14.0} & \cellcolor{red!70} \underline{15.2}\\
Online-B &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{3.1} & \cellcolor{red!70} \underline{3.2} & \cellcolor{red!70} \underline{5.5} & \cellcolor{red!70} \underline{5.5} & \cellcolor{red!70} \underline{12.5} & \cellcolor{red!70} \underline{13.1} & \cellcolor{red!70} \underline{13.7} & \cellcolor{red!70} \underline{14.9}\\
Online-Y &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.1 & \cellcolor{red!70} \underline{2.4} & \cellcolor{red!70} \underline{2.4} & \cellcolor{red!70} \underline{9.4} & \cellcolor{red!70} \underline{10.0} & \cellcolor{red!70} \underline{10.6} & \cellcolor{red!70} \underline{11.8}\\
JDExploreAcademy &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{2.3} & \cellcolor{red!70} \underline{2.3} & \cellcolor{red!70} \underline{9.3} & \cellcolor{red!70} \underline{9.9} & \cellcolor{red!70} \underline{10.5} & \cellcolor{red!70} \underline{11.7}\\
Lan-Bridge &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{7.0} & \cellcolor{red!70} \underline{7.6} & \cellcolor{red!70} \underline{8.2} & \cellcolor{red!70} \underline{9.4}\\
Online-A &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{7.0} & \cellcolor{red!70} \underline{7.6} & \cellcolor{red!70} \underline{8.2} & \cellcolor{red!70} \underline{9.4}\\
PROMT &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.6 & \cellcolor{red!0} 1.2 & \cellcolor{red!60} \underline{2.4}\\
SRPOL &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.6 & \cellcolor{red!50} \underline{1.8}\\
HuaweiTSC &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 1.2\\
eTranslation &  &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rcc}
\toprule
& Lan. & Onl. \\
\midrule
Lan-Bridge & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{9.7} \\
Online-G &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rcc}
\toprule
& Lan. & Onl. \\
\midrule
Lan-Bridge & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.6 \\
Online-G &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rcc}
\toprule
& Onl. & Lan. \\
\midrule
Online-G & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{30.9}\\
Lan-Bridge &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rcc}
\toprule
& Onl. & Lan. \\
\midrule
Online-G & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{27.2} \\
Lan-Bridge &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rcc}
\toprule
& Onl. & Lan. \\
\midrule
Online-G & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{22.6} \\
Lan-Bridge &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rcc}
\toprule
& Onl. & Lan. \\
\midrule
Online-G & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{107.0}\\
Lan-Bridge &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccccccccc}
\toprule
& Lan. & Onl. & Onl. & Onl. & PRO. & Onl. & ARC. & Hua. & ALM. \\
\midrule
Lan-Bridge & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.1 & \cellcolor{red!70} \underline{1.3} & \cellcolor{red!70} \underline{2.1} & \cellcolor{red!70} \underline{2.6} & \cellcolor{red!70} \underline{2.8} & \cellcolor{red!70} \underline{2.7} & \cellcolor{red!70} \underline{3.4} & \cellcolor{red!70} \underline{11.7} \\
Online-B &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{1.2} & \cellcolor{red!70} \underline{2.0} & \cellcolor{red!70} \underline{2.5} & \cellcolor{red!70} \underline{2.7} & \cellcolor{red!70} \underline{2.6} & \cellcolor{red!70} \underline{3.3} & \cellcolor{red!70} \underline{11.6} \\
Online-G &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{0.8} & \cellcolor{red!70} \underline{1.3} & \cellcolor{red!70} \underline{1.5} & \cellcolor{red!70} \underline{1.4} & \cellcolor{red!70} \underline{2.1} & \cellcolor{red!70} \underline{10.5} \\
Online-A &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!60} \underline{0.5} & \cellcolor{red!60} \underline{0.7} & \cellcolor{red!60} \underline{0.6} & \cellcolor{red!70} \underline{1.3} & \cellcolor{red!70} \underline{9.6} \\
PROMT &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.1 & \cellcolor{red!0} 0.1 & \cellcolor{red!60} \underline{0.8} & \cellcolor{red!70} \underline{9.1} \\
Online-Y &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} -0.1 & \cellcolor{red!60} \underline{0.6} & \cellcolor{red!70} \underline{9.0} \\
ARC-NKUA &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{0.7} & \cellcolor{red!70} \underline{9.0} \\
HuaweiTSC &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{8.3} \\
ALMAnaCH-Inria &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccccccccc}
\toprule
& Lan. & Onl. & Onl. & Onl. & PRO. & ARC. & Onl. & Hua. & ALM. \\
\midrule
Lan-Bridge & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.1 & \cellcolor{red!70} \underline{1.4} & \cellcolor{red!70} \underline{2.3} & \cellcolor{red!70} \underline{2.5} & \cellcolor{red!70} \underline{2.7} & \cellcolor{red!70} \underline{2.8} & \cellcolor{red!70} \underline{2.9} & \cellcolor{red!70} \underline{14.6} \\
Online-B &  & \cellcolor{red!0} 0.0 & \cellcolor{red!60} \underline{1.2} & \cellcolor{red!70} \underline{2.2} & \cellcolor{red!70} \underline{2.4} & \cellcolor{red!70} \underline{2.6} & \cellcolor{red!70} \underline{2.6} & \cellcolor{red!70} \underline{2.8} & \cellcolor{red!70} \underline{14.5} \\
Online-G &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!60} \underline{0.9} & \cellcolor{red!70} \underline{1.2} & \cellcolor{red!70} \underline{1.4} & \cellcolor{red!70} \underline{1.4} & \cellcolor{red!70} \underline{1.6} & \cellcolor{red!70} \underline{13.3} \\
Online-A &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.2 & \cellcolor{red!0} 0.4 & \cellcolor{red!0} 0.5 & \cellcolor{red!20} \underline{0.6} & \cellcolor{red!70} \underline{12.3} \\
PROMT &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.2 & \cellcolor{red!0} 0.3 & \cellcolor{red!0} 0.4 & \cellcolor{red!70} \underline{12.1} \\
ARC-NKUA &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.2 & \cellcolor{red!70} \underline{11.9} \\
Online-Y &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.2 & \cellcolor{red!70} \underline{11.9} \\
HuaweiTSC &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{11.7} \\
ALMAnaCH-Inria &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccccccccc}
\toprule
& Onl. & Lan. & Onl. & Onl. & Hua. & Onl. & PRO. & ARC. & ALM. \\
\midrule
Online-B & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.2 & \cellcolor{red!70} \underline{5.1} & \cellcolor{red!70} \underline{10.4} & \cellcolor{red!70} \underline{12.5} & \cellcolor{red!70} \underline{12.8} & \cellcolor{red!70} \underline{13.0} & \cellcolor{red!70} \underline{13.0} & \cellcolor{red!70} \underline{40.8}\\
Lan-Bridge &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{4.9} & \cellcolor{red!70} \underline{10.2} & \cellcolor{red!70} \underline{12.3} & \cellcolor{red!70} \underline{12.6} & \cellcolor{red!70} \underline{12.8} & \cellcolor{red!70} \underline{12.8} & \cellcolor{red!70} \underline{40.6}\\
Online-G &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{5.3} & \cellcolor{red!70} \underline{7.4} & \cellcolor{red!70} \underline{7.7} & \cellcolor{red!70} \underline{7.9} & \cellcolor{red!70} \underline{7.9} & \cellcolor{red!70} \underline{35.7}\\
Online-A &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{2.1} & \cellcolor{red!70} \underline{2.4} & \cellcolor{red!70} \underline{2.6} & \cellcolor{red!70} \underline{2.6} & \cellcolor{red!70} \underline{30.4}\\
HuaweiTSC &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.3 & \cellcolor{red!0} 0.5 & \cellcolor{red!0} 0.5 & \cellcolor{red!70} \underline{28.3}\\
Online-Y &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.2 & \cellcolor{red!0} 0.2 & \cellcolor{red!70} \underline{28.0}\\
PROMT &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{27.8}\\
ARC-NKUA &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{27.8}\\
ALMAnaCH-Inria &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rcccccccc}
\toprule
& Onl. & Lan. & Onl. & Onl. & Onl. & eTr. & Hua. & ARC. \\
\midrule
Online-B & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{0.5} & \cellcolor{red!70} \underline{2.0} & \cellcolor{red!70} \underline{3.3} & \cellcolor{red!70} \underline{4.4} & \cellcolor{red!70} \underline{4.4} & \cellcolor{red!70} \underline{4.5} & \cellcolor{red!70} \underline{5.3} \\
Lan-Bridge &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{1.5} & \cellcolor{red!70} \underline{2.8} & \cellcolor{red!70} \underline{3.9} & \cellcolor{red!70} \underline{3.9} & \cellcolor{red!70} \underline{4.0} & \cellcolor{red!70} \underline{4.8} \\
Online-G &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{1.3} & \cellcolor{red!70} \underline{2.4} & \cellcolor{red!70} \underline{2.4} & \cellcolor{red!70} \underline{2.4} & \cellcolor{red!70} \underline{3.2} \\
Online-A &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{1.1} & \cellcolor{red!70} \underline{1.1} & \cellcolor{red!70} \underline{1.2} & \cellcolor{red!70} \underline{2.0} \\
Online-Y &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.1 & \cellcolor{red!70} \underline{0.9} \\
eTranslation &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{0.8} \\
HuaweiTSC &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{0.8} \\
ARC-NKUA &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rcccccccc}
\toprule
& Onl. & Lan. & Onl. & Onl. & Onl. & Hua. & eTr. & ARC. \\
\midrule
Online-B & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{3.1} & \cellcolor{red!70} \underline{4.5} & \cellcolor{red!70} \underline{5.3} & \cellcolor{red!70} \underline{5.6} & \cellcolor{red!70} \underline{6.0} & \cellcolor{red!70} \underline{6.3} & \cellcolor{red!70} \underline{7.4} \\
Lan-Bridge &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{1.5} & \cellcolor{red!70} \underline{2.2} & \cellcolor{red!70} \underline{2.6} & \cellcolor{red!70} \underline{3.0} & \cellcolor{red!70} \underline{3.3} & \cellcolor{red!70} \underline{4.3} \\
Online-A &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!60} \underline{0.8} & \cellcolor{red!70} \underline{1.1} & \cellcolor{red!70} \underline{1.5} & \cellcolor{red!70} \underline{1.8} & \cellcolor{red!70} \underline{2.8} \\
Online-G &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.3 & \cellcolor{red!50} \underline{0.7} & \cellcolor{red!70} \underline{1.0} & \cellcolor{red!70} \underline{2.0} \\
Online-Y &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.4 & \cellcolor{red!50} \underline{0.7} & \cellcolor{red!70} \underline{1.7} \\
HuaweiTSC &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.3 & \cellcolor{red!70} \underline{1.3} \\
eTranslation &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{1.0} \\
ARC-NKUA &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rcccccccc}
\toprule
& Onl. & Onl. & Lan. & Onl. & eTr. & Hua. & Onl. & ARC. \\
\midrule
Online-B & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{3.4} & \cellcolor{red!70} \underline{7.5} & \cellcolor{red!70} \underline{12.4} & \cellcolor{red!70} \underline{18.7} & \cellcolor{red!70} \underline{18.9} & \cellcolor{red!70} \underline{21.3} & \cellcolor{red!70} \underline{24.1}\\
Online-G &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{4.1} & \cellcolor{red!70} \underline{9.0} & \cellcolor{red!70} \underline{15.3} & \cellcolor{red!70} \underline{15.5} & \cellcolor{red!70} \underline{17.9} & \cellcolor{red!70} \underline{20.7}\\
Lan-Bridge &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{4.9} & \cellcolor{red!70} \underline{11.2} & \cellcolor{red!70} \underline{11.4} & \cellcolor{red!70} \underline{13.8} & \cellcolor{red!70} \underline{16.6}\\
Online-A &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{6.3} & \cellcolor{red!70} \underline{6.5} & \cellcolor{red!70} \underline{8.9} & \cellcolor{red!70} \underline{11.7}\\
eTranslation &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.2 & \cellcolor{red!70} \underline{2.6} & \cellcolor{red!70} \underline{5.4}\\
HuaweiTSC &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{2.4} & \cellcolor{red!70} \underline{5.2}\\
Online-Y &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{2.8}\\
ARC-NKUA &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rcccccccccccc}
\toprule
& JDE. & Lan. & Onl. & AIS. & Hua. & Onl. & Lan. & Onl. & Onl. & Niu. & DLU. & Onl. \\
\midrule
JDExploreAcademy & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{0.7} & \cellcolor{red!70} \underline{1.5} & \cellcolor{red!70} \underline{1.9} & \cellcolor{red!70} \underline{2.8} & \cellcolor{red!70} \underline{3.0} & \cellcolor{red!70} \underline{3.3} & \cellcolor{red!70} \underline{3.8} & \cellcolor{red!70} \underline{4.0} & \cellcolor{red!70} \underline{5.2} & \cellcolor{red!70} \underline{6.1} & \cellcolor{red!70} \underline{6.8} \\
LanguageX &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{0.8} & \cellcolor{red!70} \underline{1.1} & \cellcolor{red!70} \underline{2.1} & \cellcolor{red!70} \underline{2.3} & \cellcolor{red!70} \underline{2.6} & \cellcolor{red!70} \underline{3.0} & \cellcolor{red!70} \underline{3.2} & \cellcolor{red!70} \underline{4.5} & \cellcolor{red!70} \underline{5.3} & \cellcolor{red!70} \underline{6.0} \\
Online-G &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!30} \underline{0.3} & \cellcolor{red!70} \underline{1.3} & \cellcolor{red!70} \underline{1.5} & \cellcolor{red!70} \underline{1.8} & \cellcolor{red!70} \underline{2.2} & \cellcolor{red!70} \underline{2.4} & \cellcolor{red!70} \underline{3.7} & \cellcolor{red!70} \underline{4.5} & \cellcolor{red!70} \underline{5.2} \\
AISP-SJTU &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{1.0} & \cellcolor{red!70} \underline{1.2} & \cellcolor{red!70} \underline{1.5} & \cellcolor{red!70} \underline{1.9} & \cellcolor{red!70} \underline{2.1} & \cellcolor{red!70} \underline{3.3} & \cellcolor{red!70} \underline{4.2} & \cellcolor{red!70} \underline{4.9} \\
HuaweiTSC &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.2 & \cellcolor{red!50} \underline{0.5} & \cellcolor{red!70} \underline{0.9} & \cellcolor{red!70} \underline{1.2} & \cellcolor{red!70} \underline{2.4} & \cellcolor{red!70} \underline{3.3} & \cellcolor{red!70} \underline{4.0} \\
Online-B &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.3 & \cellcolor{red!70} \underline{0.8} & \cellcolor{red!70} \underline{1.0} & \cellcolor{red!70} \underline{2.2} & \cellcolor{red!70} \underline{3.1} & \cellcolor{red!70} \underline{3.8} \\
Lan-Bridge &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!40} \underline{0.5} & \cellcolor{red!60} \underline{0.7} & \cellcolor{red!70} \underline{1.9} & \cellcolor{red!70} \underline{2.8} & \cellcolor{red!70} \underline{3.5} \\
Online-Y &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.2 & \cellcolor{red!70} \underline{1.4} & \cellcolor{red!70} \underline{2.3} & \cellcolor{red!70} \underline{3.0} \\
Online-A &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{1.2} & \cellcolor{red!70} \underline{2.1} & \cellcolor{red!70} \underline{2.8} \\
NiuTrans &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{0.9} & \cellcolor{red!70} \underline{1.6} \\
DLUT &  &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!60} \underline{0.7} \\
Online-W &  &  &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rcccccccccccc}
\toprule
& JDE. & Lan. & AIS. & Hua. & Onl. & Onl. & Lan. & Onl. & Onl. & Niu. & DLU. & Onl. \\
\midrule
JDExploreAcademy & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{1.5} & \cellcolor{red!70} \underline{3.5} & \cellcolor{red!70} \underline{3.5} & \cellcolor{red!70} \underline{3.8} & \cellcolor{red!70} \underline{4.6} & \cellcolor{red!70} \underline{5.0} & \cellcolor{red!70} \underline{6.3} & \cellcolor{red!70} \underline{6.8} & \cellcolor{red!70} \underline{7.4} & \cellcolor{red!70} \underline{8.9} & \cellcolor{red!70} \underline{9.8} \\
LanguageX &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{2.0} & \cellcolor{red!70} \underline{2.1} & \cellcolor{red!70} \underline{2.3} & \cellcolor{red!70} \underline{3.1} & \cellcolor{red!70} \underline{3.5} & \cellcolor{red!70} \underline{4.8} & \cellcolor{red!70} \underline{5.3} & \cellcolor{red!70} \underline{5.9} & \cellcolor{red!70} \underline{7.4} & \cellcolor{red!70} \underline{8.3} \\
AISP-SJTU &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.3 & \cellcolor{red!60} \underline{1.0} & \cellcolor{red!70} \underline{1.5} & \cellcolor{red!70} \underline{2.7} & \cellcolor{red!70} \underline{3.2} & \cellcolor{red!70} \underline{3.8} & \cellcolor{red!70} \underline{5.3} & \cellcolor{red!70} \underline{6.3} \\
HuaweiTSC &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.3 & \cellcolor{red!70} \underline{1.0} & \cellcolor{red!70} \underline{1.4} & \cellcolor{red!70} \underline{2.7} & \cellcolor{red!70} \underline{3.2} & \cellcolor{red!70} \underline{3.8} & \cellcolor{red!70} \underline{5.3} & \cellcolor{red!70} \underline{6.3} \\
Online-G &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!50} \underline{0.8} & \cellcolor{red!70} \underline{1.2} & \cellcolor{red!70} \underline{2.5} & \cellcolor{red!70} \underline{3.0} & \cellcolor{red!70} \underline{3.6} & \cellcolor{red!70} \underline{5.1} & \cellcolor{red!70} \underline{6.0} \\
Online-B &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.4 & \cellcolor{red!70} \underline{1.7} & \cellcolor{red!70} \underline{2.2} & \cellcolor{red!70} \underline{2.8} & \cellcolor{red!70} \underline{4.3} & \cellcolor{red!70} \underline{5.2} \\
Lan-Bridge &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{1.3} & \cellcolor{red!70} \underline{1.8} & \cellcolor{red!70} \underline{2.4} & \cellcolor{red!70} \underline{3.9} & \cellcolor{red!70} \underline{4.8} \\
Online-A &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.5 & \cellcolor{red!70} \underline{1.1} & \cellcolor{red!70} \underline{2.6} & \cellcolor{red!70} \underline{3.5} \\
Online-Y &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!50} \underline{0.6} & \cellcolor{red!70} \underline{2.1} & \cellcolor{red!70} \underline{3.0} \\
NiuTrans &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{1.5} & \cellcolor{red!70} \underline{2.4} \\
DLUT &  &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!60} \underline{0.9} \\
Online-W &  &  &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rcccccccccccc}
\toprule
& Onl. & JDE. & Lan. & Lan. & Hua. & Onl. & AIS. & Onl. & Onl. & Onl. & Niu. & DLU. \\
\midrule
Online-G & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.5 & \cellcolor{red!0} 0.7 & \cellcolor{red!70} \underline{2.6} & \cellcolor{red!70} \underline{2.8} & \cellcolor{red!70} \underline{3.5} & \cellcolor{red!70} \underline{4.0} & \cellcolor{red!70} \underline{4.8} & \cellcolor{red!70} \underline{10.4} & \cellcolor{red!70} \underline{14.0} & \cellcolor{red!70} \underline{14.3} & \cellcolor{red!70} \underline{15.0}\\
JDExploreAcademy &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.2 & \cellcolor{red!60} \underline{2.1} & \cellcolor{red!70} \underline{2.3} & \cellcolor{red!70} \underline{3.0} & \cellcolor{red!70} \underline{3.5} & \cellcolor{red!70} \underline{4.3} & \cellcolor{red!70} \underline{9.9} & \cellcolor{red!70} \underline{13.5} & \cellcolor{red!70} \underline{13.8} & \cellcolor{red!70} \underline{14.5}\\
LanguageX &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!60} \underline{1.9} & \cellcolor{red!70} \underline{2.1} & \cellcolor{red!70} \underline{2.8} & \cellcolor{red!70} \underline{3.3} & \cellcolor{red!70} \underline{4.1} & \cellcolor{red!70} \underline{9.7} & \cellcolor{red!70} \underline{13.3} & \cellcolor{red!70} \underline{13.6} & \cellcolor{red!70} \underline{14.3}\\
Lan-Bridge &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.2 & \cellcolor{red!0} 0.9 & \cellcolor{red!0} 1.4 & \cellcolor{red!60} \underline{2.2} & \cellcolor{red!70} \underline{7.8} & \cellcolor{red!70} \underline{11.4} & \cellcolor{red!70} \underline{11.7} & \cellcolor{red!70} \underline{12.4}\\
HuaweiTSC &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.7 & \cellcolor{red!0} 1.2 & \cellcolor{red!60} \underline{2.0} & \cellcolor{red!70} \underline{7.6} & \cellcolor{red!70} \underline{11.2} & \cellcolor{red!70} \underline{11.5} & \cellcolor{red!70} \underline{12.2}\\
Online-B &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.5 & \cellcolor{red!0} 1.3 & \cellcolor{red!70} \underline{6.9} & \cellcolor{red!70} \underline{10.5} & \cellcolor{red!70} \underline{10.8} & \cellcolor{red!70} \underline{11.5}\\
AISP-SJTU &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.8 & \cellcolor{red!70} \underline{6.4} & \cellcolor{red!70} \underline{10.0} & \cellcolor{red!70} \underline{10.3} & \cellcolor{red!70} \underline{11.0}\\
Online-Y &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{5.6} & \cellcolor{red!70} \underline{9.2} & \cellcolor{red!70} \underline{9.5} & \cellcolor{red!70} \underline{10.2}\\
Online-A &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{3.6} & \cellcolor{red!70} \underline{3.9} & \cellcolor{red!70} \underline{4.6}\\
Online-W &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.3 & \cellcolor{red!0} 1.0\\
NiuTrans &  &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.7\\
DLUT &  &  &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rcccccccccccc}
\toprule
& Onl. & Hua. & Lan. & Onl. & Man. & Onl. & JDE. & AIS. & Lan. & DLU. & Onl. & Onl. \\
\midrule
Online-B & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{9.3} & \cellcolor{red!70} \underline{10.8} & \cellcolor{red!70} \underline{12.3} & \cellcolor{red!70} \underline{12.7} & \cellcolor{red!70} \underline{13.4} & \cellcolor{red!70} \underline{14.5} & \cellcolor{red!70} \underline{15.0} & \cellcolor{red!70} \underline{16.7} & \cellcolor{red!70} \underline{17.2} & \cellcolor{red!70} \underline{17.9} & \cellcolor{red!70} \underline{18.9} \\
HuaweiTSC &  & \cellcolor{red!0} 0.0 & \cellcolor{red!60} \underline{1.5} & \cellcolor{red!70} \underline{2.9} & \cellcolor{red!70} \underline{3.3} & \cellcolor{red!70} \underline{4.0} & \cellcolor{red!70} \underline{5.2} & \cellcolor{red!70} \underline{5.6} & \cellcolor{red!70} \underline{7.3} & \cellcolor{red!70} \underline{7.9} & \cellcolor{red!70} \underline{8.6} & \cellcolor{red!70} \underline{9.6} \\
LanguageX &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!60} \underline{1.5} & \cellcolor{red!70} \underline{1.9} & \cellcolor{red!70} \underline{2.6} & \cellcolor{red!70} \underline{3.7} & \cellcolor{red!70} \underline{4.1} & \cellcolor{red!70} \underline{5.9} & \cellcolor{red!70} \underline{6.4} & \cellcolor{red!70} \underline{7.1} & \cellcolor{red!70} \underline{8.1} \\
Online-A &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.4 & \cellcolor{red!60} \underline{1.1} & \cellcolor{red!70} \underline{2.2} & \cellcolor{red!70} \underline{2.7} & \cellcolor{red!70} \underline{4.4} & \cellcolor{red!70} \underline{5.0} & \cellcolor{red!70} \underline{5.7} & \cellcolor{red!70} \underline{6.6} \\
Manifold &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!30} \underline{0.7} & \cellcolor{red!70} \underline{1.8} & \cellcolor{red!70} \underline{2.3} & \cellcolor{red!70} \underline{4.0} & \cellcolor{red!70} \underline{4.6} & \cellcolor{red!70} \underline{5.2} & \cellcolor{red!70} \underline{6.2} \\
Online-Y &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!60} \underline{1.1} & \cellcolor{red!70} \underline{1.6} & \cellcolor{red!70} \underline{3.3} & \cellcolor{red!70} \underline{3.8} & \cellcolor{red!70} \underline{4.5} & \cellcolor{red!70} \underline{5.5} \\
JDExploreAcademy &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.5 & \cellcolor{red!70} \underline{2.2} & \cellcolor{red!70} \underline{2.7} & \cellcolor{red!70} \underline{3.4} & \cellcolor{red!70} \underline{4.4} \\
AISP-SJTU &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{1.7} & \cellcolor{red!70} \underline{2.3} & \cellcolor{red!70} \underline{3.0} & \cellcolor{red!70} \underline{4.0} \\
Lan-Bridge &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.6 & \cellcolor{red!60} \underline{1.2} & \cellcolor{red!70} \underline{2.2} \\
DLUT &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!20} \underline{0.7} & \cellcolor{red!70} \underline{1.7} \\
Online-G &  &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!60} \underline{1.0} \\
Online-W &  &  &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rcccccccccccc}
\toprule
& Onl. & Hua. & Lan. & Man. & Onl. & JDE. & Onl. & AIS. & Lan. & DLU. & Onl. & Onl. \\
\midrule
Online-B & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{6.7} & \cellcolor{red!70} \underline{7.1} & \cellcolor{red!70} \underline{10.5} & \cellcolor{red!70} \underline{11.4} & \cellcolor{red!70} \underline{11.6} & \cellcolor{red!70} \underline{11.7} & \cellcolor{red!70} \underline{12.4} & \cellcolor{red!70} \underline{13.4} & \cellcolor{red!70} \underline{16.1} & \cellcolor{red!70} \underline{16.7} & \cellcolor{red!70} \underline{18.0} \\
HuaweiTSC &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.5 & \cellcolor{red!70} \underline{3.9} & \cellcolor{red!70} \underline{4.8} & \cellcolor{red!70} \underline{4.9} & \cellcolor{red!70} \underline{5.1} & \cellcolor{red!70} \underline{5.7} & \cellcolor{red!70} \underline{6.8} & \cellcolor{red!70} \underline{9.5} & \cellcolor{red!70} \underline{10.1} & \cellcolor{red!70} \underline{11.4} \\
LanguageX &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{3.4} & \cellcolor{red!70} \underline{4.3} & \cellcolor{red!70} \underline{4.5} & \cellcolor{red!70} \underline{4.6} & \cellcolor{red!70} \underline{5.3} & \cellcolor{red!70} \underline{6.3} & \cellcolor{red!70} \underline{9.0} & \cellcolor{red!70} \underline{9.6} & \cellcolor{red!70} \underline{10.9} \\
Manifold &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!60} \underline{0.9} & \cellcolor{red!60} \underline{1.0} & \cellcolor{red!70} \underline{1.2} & \cellcolor{red!70} \underline{1.8} & \cellcolor{red!70} \underline{2.9} & \cellcolor{red!70} \underline{5.6} & \cellcolor{red!70} \underline{6.2} & \cellcolor{red!70} \underline{7.5} \\
Online-A &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.1 & \cellcolor{red!0} 0.3 & \cellcolor{red!50} \underline{0.9} & \cellcolor{red!70} \underline{2.0} & \cellcolor{red!70} \underline{4.7} & \cellcolor{red!70} \underline{5.3} & \cellcolor{red!70} \underline{6.6} \\
JDExploreAcademy &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.1 & \cellcolor{red!50} \underline{0.8} & \cellcolor{red!70} \underline{1.9} & \cellcolor{red!70} \underline{4.5} & \cellcolor{red!70} \underline{5.2} & \cellcolor{red!70} \underline{6.5} \\
Online-Y &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!20} \underline{0.7} & \cellcolor{red!70} \underline{1.7} & \cellcolor{red!70} \underline{4.4} & \cellcolor{red!70} \underline{5.0} & \cellcolor{red!70} \underline{6.3} \\
AISP-SJTU &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!60} \underline{1.1} & \cellcolor{red!70} \underline{3.7} & \cellcolor{red!70} \underline{4.4} & \cellcolor{red!70} \underline{5.6} \\
Lan-Bridge &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{2.7} & \cellcolor{red!70} \underline{3.3} & \cellcolor{red!70} \underline{4.6} \\
DLUT &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.6 & \cellcolor{red!70} \underline{1.9} \\
Online-G &  &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{1.3} \\
Online-W &  &  &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rcccccccccccc}
\toprule
& Lan. & Onl. & JDE. & Lan. & Onl. & Man. & Onl. & Hua. & Onl. & AIS. & DLU. & Onl. \\
\midrule
LanguageX & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{2.1} & \cellcolor{red!70} \underline{2.1} & \cellcolor{red!70} \underline{2.5} & \cellcolor{red!70} \underline{2.9} & \cellcolor{red!70} \underline{3.7} & \cellcolor{red!70} \underline{4.1} & \cellcolor{red!70} \underline{4.3} & \cellcolor{red!70} \underline{6.5} & \cellcolor{red!70} \underline{7.3} & \cellcolor{red!70} \underline{11.7} & \cellcolor{red!70} \underline{12.6}\\
Online-B &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.4 & \cellcolor{red!0} 0.8 & \cellcolor{red!60} \underline{1.6} & \cellcolor{red!70} \underline{2.0} & \cellcolor{red!70} \underline{2.2} & \cellcolor{red!70} \underline{4.4} & \cellcolor{red!70} \underline{5.2} & \cellcolor{red!70} \underline{9.6} & \cellcolor{red!70} \underline{10.5}\\
JDExploreAcademy &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.4 & \cellcolor{red!0} 0.8 & \cellcolor{red!50} \underline{1.6} & \cellcolor{red!60} \underline{2.0} & \cellcolor{red!70} \underline{2.2} & \cellcolor{red!70} \underline{4.4} & \cellcolor{red!70} \underline{5.2} & \cellcolor{red!70} \underline{9.6} & \cellcolor{red!70} \underline{10.5}\\
Lan-Bridge &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.4 & \cellcolor{red!0} 1.2 & \cellcolor{red!60} \underline{1.6} & \cellcolor{red!60} \underline{1.8} & \cellcolor{red!70} \underline{4.0} & \cellcolor{red!70} \underline{4.8} & \cellcolor{red!70} \underline{9.2} & \cellcolor{red!70} \underline{10.1}\\
Online-W &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.8 & \cellcolor{red!20} \underline{1.2} & \cellcolor{red!50} \underline{1.4} & \cellcolor{red!70} \underline{3.6} & \cellcolor{red!70} \underline{4.4} & \cellcolor{red!70} \underline{8.8} & \cellcolor{red!70} \underline{9.7}\\
Manifold &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.4 & \cellcolor{red!0} 0.6 & \cellcolor{red!70} \underline{2.8} & \cellcolor{red!70} \underline{3.6} & \cellcolor{red!70} \underline{8.0} & \cellcolor{red!70} \underline{8.9}\\
Online-Y &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.2 & \cellcolor{red!70} \underline{2.4} & \cellcolor{red!70} \underline{3.2} & \cellcolor{red!70} \underline{7.6} & \cellcolor{red!70} \underline{8.5}\\
HuaweiTSC &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{2.2} & \cellcolor{red!70} \underline{3.0} & \cellcolor{red!70} \underline{7.4} & \cellcolor{red!70} \underline{8.3}\\
Online-A &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.8 & \cellcolor{red!70} \underline{5.2} & \cellcolor{red!70} \underline{6.1}\\
AISP-SJTU &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!70} \underline{4.4} & \cellcolor{red!70} \underline{5.3}\\
DLUT &  &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 & \cellcolor{red!0} 0.9\\
Online-G &  &  &  &  &  &  &  &  &  &  &  & \cellcolor{red!0} 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccc}
\toprule
System & COMET & chrF & BLEU \\
\midrule
Baseline & 77.5 & 79.3 & 64.2 \\
\midrule
MBR & 77.3 & 75.4 & 56.5 \\
Oracle & 86.9 & 82.9 & 69.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccc}
\toprule
System & COMET & chrF & BLEU \\
\midrule
Baseline & 97.9 & 69.0 & 48.2 \\
\midrule
MBR & 102.5 & 67.2 & 44.6 \\
Oracle & 111.3 & 75.9 & 57.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccc}
\toprule
System & COMET & chrF & BLEU \\
\midrule
Baseline & 99.4 & 64.0 & 38.3 \\
\midrule
MBR & 104.3 & 64.9 & 38.8 \\
Oracle & 110.8 & 70.8 & 46.5 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccc}
\toprule
System & COMET & chrF & BLEU \\
\midrule
Baseline & 104.9 & 60.7 & 37.0 \\
\midrule
MBR & 107.0 & 62.1 & 38.9 \\
Oracle & 114.2 & 67.8 & 46.6 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccc}
\toprule
System & COMET & chrF & BLEU \\
\midrule
Baseline & 58.0 & 58.7 & 33.7 \\
\midrule
MBR & 60.3 & 59.3 & 34.2 \\
Oracle & 69.0 & 62.5 & 38.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccc}
\toprule
System & COMET & chrF & BLEU \\
\midrule
Baseline & 65.6 & 64.6 & 38.4 \\
\midrule
MBR & 66.2 & 64.9 & 38.5 \\
Oracle & 74.6 & 69.1 & 44.5 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccc}
\toprule
System & COMET & chrF & BLEU \\
\midrule
Baseline & 70.5 & 74.6 & 58.4 \\
\midrule
MBR & 70.8 & 69.0 & 49.1 \\
Oracle & 84.3 & 75.2 & 58.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccc}
\toprule
System & COMET & chrF & BLEU \\
\midrule
Baseline & 77.9 & 81.2 & 64.8 \\
\midrule
MBR & 74.3 & 72.5 & 52.6 \\
Oracle & 86.5 & 82.7 & 67.8 \\
\bottomrule
\end{tabular} \end{center}
\caption{fr$\rightarrow$de}
\end{subtable}
\caption{MBR and oracle combination using COMET for de-fr.}
 \end{table}

   \begin{table}
\scriptsize 
\begin{subtable}[t]{0.49\textwidth}\begin{center}
\begin{tabular}{rccc}
\toprule
System & COMET & chrF & BLEU \\
\midrule
Baseline & 80.4 & 58.5 & 31.5 \\
\midrule
MBR & 84.6 & 58.2 & 31.0 \\
Oracle & 92.8 & 60.8 & 34.6 \\
\bottomrule
\end{tabular} \end{center}
\caption{en$\rightarrow$hr}
\end{subtable}
\caption{MBR and oracle combination using COMET for en-hr.}
 \end{table}

   \begin{table}
\scriptsize 
\begin{subtable}[t]{0.49\textwidth}\begin{center}
\begin{tabular}{rccc}
\toprule
System & COMET & chrF & BLEU \\
\midrule
Baseline & 42.1 & 51.7 & 27.8 \\
\midrule
MBR & 48.6 & 51.4 & 26.2 \\
Oracle & 66.2 & 57.0 & 33.7 \\
\bottomrule
\end{tabular} \end{center}
\caption{ja$\rightarrow$en}
\end{subtable}
\begin{subtable}[t]{0.49\textwidth}\begin{center}
\begin{tabular}{rccc}
\toprule
System & COMET & chrF & BLEU \\
\midrule
Baseline & 65.2 & 36.8 & 27.6 \\
\midrule
MBR & 69.7 & 36.3 & 27.0 \\
Oracle & 82.7 & 42.0 & 33.2 \\
\bottomrule
\end{tabular} \end{center}
\caption{en$\rightarrow$ja}
\end{subtable}
\caption{MBR and oracle combination using COMET for en-ja.}
 \end{table}

 \begin{table}
\scriptsize 
\begin{subtable}[t]{0.49\textwidth}\begin{center}
\begin{tabular}{rccc}
\toprule
System & COMET & chrF & BLEU \\
\midrule
Baseline & -5.7 & 53.5 & 30.4 \\
\midrule
MBR & 4.3 & 54.4 & 31.2 \\
Oracle & 11.1 & 56.0 & 33.1 \\
\bottomrule
\end{tabular} \end{center}
\caption{liv$\rightarrow$en}
\end{subtable}
\begin{subtable}[t]{0.49\textwidth}\begin{center}
\begin{tabular}{rccc}
\toprule
System & COMET & chrF & BLEU \\
\midrule
Baseline & -29.5 & 43.8 & 17.0 \\
\midrule
MBR & -24.9 & 42.4 & 16.1 \\
Oracle & -14.6 & 44.4 & 17.9 \\
\bottomrule
\end{tabular} \end{center}
\caption{en$\rightarrow$liv}
\end{subtable}
\caption{MBR and oracle combination using COMET for en-liv.}
 \end{table}

 \begin{table}
\scriptsize 
\begin{subtable}[t]{0.49\textwidth}\begin{center}
\begin{tabular}{rccc}
\toprule
System & COMET & chrF & BLEU \\
\midrule
Baseline & 75.1 & 59.7 & 34.9 \\
\midrule
MBR & 77.9 & 59.8 & 34.5 \\
Oracle & 87.6 & 64.4 & 40.1 \\
\bottomrule
\end{tabular} \end{center}
\caption{en$\rightarrow$ru}
\end{subtable}
\begin{subtable}[t]{0.49\textwidth}\begin{center}
\begin{tabular}{rccc}
\toprule
System & COMET & chrF & BLEU \\
\midrule
Baseline & 65.2 & 70.0 & 46.7 \\
\midrule
MBR & 68.0 & 70.0 & 46.8 \\
Oracle & 76.4 & 73.6 & 53.1 \\
\bottomrule
\end{tabular} \end{center}
\caption{ru$\rightarrow$en}
\end{subtable}
\caption{MBR and oracle combination using COMET for en-ru.}
 \end{table}
 
  \begin{table}
\scriptsize 
\begin{subtable}[t]{0.49\textwidth}\begin{center}
\begin{tabular}{rccc}
\toprule
System & COMET & chrF & BLEU \\
\midrule
Baseline & -17.1 & 56.6 & 15.3 \\
\midrule
MBR & -41.7 & 50.2 & 13.3 \\
Oracle & -5.6 & 60.6 & 22.9 \\
\bottomrule
\end{tabular} \end{center}
\caption{ru$\rightarrow$sah}
\end{subtable}
\begin{subtable}[t]{0.49\textwidth}\begin{center}
\begin{tabular}{rccc}
\toprule
System & COMET & chrF & BLEU \\
\midrule
Baseline & 31.1 & 55.5 & 29.6 \\
\midrule
MBR & 20.1 & 51.8 & 26.1 \\
Oracle & 32.9 & 55.5 & 29.7 \\
\bottomrule
\end{tabular} \end{center}
\caption{sah$\rightarrow$ru}
\end{subtable}
\caption{MBR and oracle combination using COMET for ru-sah.}
 \end{table}

  \begin{table}
\scriptsize 
\begin{subtable}[t]{0.49\textwidth}\begin{center}
\begin{tabular}{rccc}
\toprule
System & COMET & chrF & BLEU \\
\midrule
Baseline & 62.6 & 67.3 & 44.6 \\
\midrule
MBR & 62.0 & 67.4 & 45.1 \\
Oracle & 71.4 & 71.6 & 51.0 \\
\bottomrule
\end{tabular} \end{center}
\caption{uk$\rightarrow$en}
\end{subtable}
\begin{subtable}[t]{0.49\textwidth}\begin{center}
\begin{tabular}{rccc}
\toprule
System & COMET & chrF & BLEU \\
\midrule
Baseline & 73.3 & 59.3 & 32.5 \\
\midrule
MBR & 73.5 & 58.0 & 30.0 \\
Oracle & 84.2 & 62.1 & 34.7 \\
\bottomrule
\end{tabular} \end{center}
\caption{en$\rightarrow$uk}
\end{subtable}
\caption{MBR and oracle combination using COMET for en-uk.}
 \end{table}

  \begin{table}
\scriptsize 
\begin{subtable}[t]{0.49\textwidth}\begin{center}
\begin{tabular}{rccc}
\toprule
System & COMET & chrF & BLEU \\
\midrule
Baseline & 45.7 & 61.1 & 33.5 \\
\midrule
MBR & 52.9 & 60.5 & 31.8 \\
Oracle & 64.8 & 63.9 & 36.2 \\
\bottomrule
\end{tabular} \end{center}
\caption{zh$\rightarrow$en}
\end{subtable}
\begin{subtable}[t]{0.49\textwidth}\begin{center}
\begin{tabular}{rccc}
\toprule
System & COMET & chrF & BLEU \\
\midrule
Baseline & 63.9 & 49.1 & 54.3 \\
\midrule
MBR & 67.3 & 46.7 & 51.3 \\
Oracle & 77.7 & 53.6 & 57.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{rccccc}
\toprule
System & wmt20-comet-da&wmt21-comet-da&wmt21-comet-mqm&wmt21-comet-qe-mqm&wmt21-comet-qe-da \\
\midrule
Online-W & 77.5 (1)&11.4 (1)&4.5 (1)&11.3 (1)&7.9 (3) \\
JDExploreAcademy & 74.8 (2)&10.1 (2)&4.5 (2)&11.3 (2)&8.3 (1) \\
Online-B & 71.9 (3)&9.0 (4)&4.4 (4)&11.2 (3)&8.0 (2) \\
Lan-Bridge & 71.8 (4)&9.0 (3)&4.4 (3)&11.1 (4)&7.9 (4) \\
CUNI-DocTransformer & 70.6 (5)&8.4 (5)&4.3 (5)&11.0 (5)&7.2 (5) \\
Online-A & 69.8 (6)&8.2 (6)&4.3 (6)&11.0 (6)&7.0 (6) \\
CUNI-Transformer & 69.2 (7)&7.9 (7)&4.3 (7)&11.0 (7)&7.0 (7) \\
Online-G & 63.0 (8)&6.0 (8)&4.2 (8)&10.7 (8)&5.7 (9) \\
SHOPLINE-PL & 61.2 (9)&5.3 (9)&4.1 (9)&10.7 (9)&5.8 (8) \\
Online-Y & 58.7 (10)&4.3 (10)&4.1 (10)&10.6 (10)&5.3 (10) \\
ALMAnaCH-Inria & 19.3 (11)&-7.1 (11)&3.4 (11)&9.5 (11)&-1.4 (11) \\
\bottomrule
\end{tabular}
\begin{tabular}{rccccc}
\toprule
System & wmt20-comet-da&wmt21-comet-da&wmt21-comet-mqm&wmt21-comet-qe-mqm&wmt21-comet-qe-da \\
\midrule
Online-W & 97.9 (1)&15.9 (2)&4.9 (2)&12.2 (1)&13.9 (1) \\
Online-B & 97.5 (2)&16.2 (1)&4.9 (1)&11.9 (4)&12.7 (4) \\
CUNI-Bergamot & 96.1 (3)&13.9 (5)&4.8 (3)&12.0 (3)&13.4 (2) \\
JDExploreAcademy & 95.3 (4)&15.1 (4)&4.8 (4)&12.1 (2)&13.4 (3) \\
Lan-Bridge & 94.7 (5)&15.4 (3)&4.8 (5)&11.8 (6)&12.5 (5) \\
Online-A & 92.2 (6)&13.5 (6)&4.7 (7)&11.7 (8)&11.9 (7) \\
CUNI-DocTransformer & 91.7 (7)&13.3 (7)&4.7 (6)&11.8 (5)&12.2 (6) \\
CUNI-Transformer & 86.7 (8)&11.9 (8)&4.6 (8)&11.7 (7)&11.6 (8) \\
Online-Y & 83.7 (9)&10.7 (9)&4.5 (10)&11.3 (10)&9.7 (10) \\
Online-G & 82.3 (10)&10.5 (10)&4.5 (9)&11.3 (9)&9.7 (9) \\
\bottomrule
\end{tabular} \caption{en$\rightarrow$cs}
\end{subtable}

\caption{ \label{tab:firstcomet} COMET scores (ranking) with different models for cs-en.}
 \end{table}

  \begin{table}
\scriptsize 
\begin{subtable}[t]{0.49\textwidth}
\begin{tabular}{rccccc}
\toprule
System & wmt20-comet-da&wmt21-comet-da&wmt21-comet-mqm&wmt21-comet-qe-mqm&wmt21-comet-qe-da \\
\midrule
AMU & 99.4 (1)&14.1 (1)&4.6 (1)&12.5 (1)&14.1 (1) \\
Online-B & 94.3 (2)&13.6 (2)&4.5 (2)&12.0 (2)&11.6 (2) \\
Lan-Bridge & 91.8 (3)&12.7 (3)&4.4 (3)&11.9 (3)&11.0 (3) \\
CharlesTranslator & 90.8 (4)&11.8 (5)&4.4 (4)&11.7 (7)&10.7 (5) \\
HuaweiTSC & 90.7 (5)&12.2 (4)&4.4 (5)&11.9 (4)&11.0 (4) \\
CUNI-JL-JH & 90.1 (6)&11.3 (7)&4.3 (6)&11.7 (8)&10.4 (7) \\
Online-G & 88.4 (7)&11.3 (8)&4.3 (7)&11.9 (5)&10.5 (6) \\
Online-A & 87.9 (8)&11.4 (6)&4.3 (8)&11.8 (6)&10.1 (9) \\
CUNI-Transformer & 87.4 (9)&11.0 (9)&4.3 (9)&11.7 (9)&10.3 (8) \\
Online-Y & 78.4 (10)&8.4 (10)&4.1 (10)&11.3 (10)&7.9 (10) \\
ALMAnaCH-Inria & 61.4 (11)&3.4 (11)&3.8 (11)&10.8 (11)&4.8 (11) \\
\bottomrule
\end{tabular} \caption{cs$\rightarrow$uk}
\end{subtable}

\begin{subtable}[t]{0.49\textwidth}
\begin{tabular}{rccccc}
\toprule
System & wmt20-comet-da&wmt21-comet-da&wmt21-comet-mqm&wmt21-comet-qe-mqm&wmt21-comet-qe-da \\
\midrule
AMU & 104.9 (1)&15.7 (1)&5.0 (1)&12.9 (1)&13.8 (1) \\
Online-B & 96.5 (2)&13.8 (2)&4.8 (2)&12.5 (2)&11.4 (2) \\
Lan-Bridge & 94.6 (3)&13.3 (3)&4.7 (3)&12.4 (3)&11.0 (3) \\
HuaweiTSC & 91.5 (4)&12.0 (4)&4.6 (4)&12.2 (4)&10.6 (4) \\
CharlesTranslator & 90.2 (5)&11.4 (5)&4.6 (5)&12.1 (5)&10.2 (5) \\
CUNI-JL-JH & 89.1 (6)&11.0 (7)&4.6 (6)&12.1 (6)&9.9 (7) \\
CUNI-Transformer & 88.5 (7)&11.2 (6)&4.6 (7)&12.1 (7)&10.1 (6) \\
Online-A & 85.4 (8)&10.2 (8)&4.5 (8)&12.1 (8)&9.3 (8) \\
Online-G & 84.2 (9)&9.7 (9)&4.4 (9)&11.9 (9)&8.9 (9) \\
Online-Y & 78.7 (10)&8.0 (10)&4.3 (10)&11.8 (10)&7.9 (10) \\
ALMAnaCH-Inria & 62.5 (11)&3.1 (11)&4.0 (11)&11.2 (11)&4.8 (11) \\
\bottomrule
\end{tabular} \caption{uk$\rightarrow$cs}
\end{subtable}

\caption{COMET scores (ranking) with different models for cs-uk.}
 \end{table}

  \begin{table}
\scriptsize 
\begin{subtable}[t]{0.49\textwidth}
\begin{tabular}{rccccc}
\toprule
System & wmt20-comet-da&wmt21-comet-da&wmt21-comet-mqm&wmt21-comet-qe-mqm&wmt21-comet-qe-da \\
\midrule
JDExploreAcademy & 58.0 (1)&4.6 (1)&4.1 (1)&11.6 (1)&9.8 (1) \\
Online-B & 57.0 (2)&4.2 (2)&4.1 (2)&11.5 (2)&9.3 (2) \\
Lan-Bridge & 56.6 (3)&4.1 (3)&4.1 (3)&11.5 (3)&9.2 (3) \\
Online-G & 55.3 (4)&3.7 (4)&4.1 (4)&11.4 (4)&8.9 (4) \\
Online-Y & 54.7 (5)&3.5 (7)&4.0 (5)&11.4 (5)&8.9 (5) \\
Online-A & 54.5 (6)&3.6 (5)&4.0 (6)&11.4 (6)&8.8 (7) \\
Online-W & 54.4 (7)&3.6 (6)&4.0 (7)&11.4 (7)&8.9 (6) \\
PROMT & 51.8 (8)&2.6 (8)&4.0 (8)&11.2 (8)&8.2 (8) \\
LT22 & 25.6 (9)&-4.7 (9)&3.5 (9)&10.6 (9)&3.3 (9) \\
\bottomrule
\end{tabular} \caption{de$\rightarrow$en}
\end{subtable}

\begin{subtable}[t]{0.49\textwidth}
\begin{tabular}{rccccc}
\toprule
System & wmt20-comet-da&wmt21-comet-da&wmt21-comet-mqm&wmt21-comet-qe-mqm&wmt21-comet-qe-da \\
\midrule
Online-W & 65.6 (1)&9.7 (1)&4.6 (1)&11.9 (1)&12.2 (1) \\
JDExploreAcademy & 63.3 (2)&8.8 (2)&4.6 (2)&11.8 (2)&12.0 (2) \\
Online-B & 62.3 (3)&8.6 (3)&4.5 (3)&11.7 (3)&11.8 (3) \\
Online-Y & 61.1 (4)&7.9 (4)&4.5 (4)&11.7 (4)&11.5 (4) \\
Online-A & 60.6 (5)&7.8 (5)&4.5 (5)&11.6 (5)&11.4 (5) \\
Online-G & 60.2 (6)&7.7 (7)&4.5 (6)&11.6 (6)&11.3 (6) \\
Lan-Bridge & 58.8 (7)&7.8 (6)&4.5 (7)&11.6 (7)&11.0 (7) \\
OpenNMT & 57.3 (8)&6.5 (8)&4.4 (8)&11.6 (8)&10.9 (8) \\
PROMT & 55.9 (9)&6.2 (9)&4.4 (9)&11.4 (9)&10.4 (9) \\
\bottomrule
\end{tabular} \caption{en$\rightarrow$de}
\end{subtable}

\caption{COMET scores (ranking) with different models for de-en.}
 \end{table}

   \begin{table}
\scriptsize 
\begin{subtable}[t]{0.49\textwidth}
\begin{tabular}{rccccc}
\toprule
System & wmt20-comet-da&wmt21-comet-da&wmt21-comet-mqm&wmt21-comet-qe-mqm&wmt21-comet-qe-da \\
\midrule
Online-B & 70.5 (1)&8.4 (1)&4.4 (1)&11.6 (2)&6.7 (2) \\
Online-W & 63.7 (2)&6.1 (2)&4.3 (2)&11.9 (1)&8.0 (1) \\
Online-Y & 57.8 (3)&4.3 (3)&4.1 (3)&11.6 (3)&6.3 (3) \\
Online-A & 52.3 (4)&3.4 (4)&4.1 (4)&11.5 (4)&5.9 (4) \\
Online-G & 44.9 (5)&1.1 (5)&3.9 (5)&11.2 (5)&4.9 (5) \\
LT22 & 10.5 (6)&-6.8 (6)&3.5 (6)&10.7 (6)&0.9 (6) \\
\bottomrule
\end{tabular} \caption{de$\rightarrow$fr}
\end{subtable}

\begin{subtable}[t]{0.49\textwidth}
\begin{tabular}{rccccc}
\toprule
System & wmt20-comet-da&wmt21-comet-da&wmt21-comet-mqm&wmt21-comet-qe-mqm&wmt21-comet-qe-da \\
\midrule
Online-W & 77.9 (1)&13.6 (1)&4.7 (1)&11.5 (1)&7.2 (1) \\
Online-B & 63.8 (2)&8.0 (2)&4.3 (2)&11.3 (2)&6.0 (2) \\
Online-Y & 61.6 (3)&7.1 (3)&4.3 (3)&11.3 (3)&5.8 (3) \\
Online-A & 59.3 (4)&6.7 (4)&4.2 (4)&11.2 (4)&5.5 (4) \\
eTranslation & 55.5 (5)&5.8 (5)&4.2 (5)&11.0 (5)&4.9 (5) \\
Lan-Bridge & 51.2 (6)&4.3 (6)&4.1 (6)&11.0 (6)&4.6 (6) \\
Online-G & 48.3 (7)&3.5 (7)&4.0 (7)&10.6 (7)&3.3 (7) \\
\bottomrule
\end{tabular} \caption{fr$\rightarrow$de}
\end{subtable}

\caption{COMET scores (ranking) with different models for de-fr.}
 \end{table}

   \begin{table}
\scriptsize 
\begin{subtable}[t]{0.49\textwidth}
\begin{tabular}{rccccc}
\toprule
System & wmt20-comet-da&wmt21-comet-da&wmt21-comet-mqm&wmt21-comet-qe-mqm&wmt21-comet-qe-da \\
\midrule
Online-B & 80.4 (1)&8.8 (1)&4.3 (1)&11.1 (1)&11.1 (1) \\
Lan-Bridge & 79.6 (2)&8.6 (2)&4.3 (2)&11.1 (2)&10.9 (2) \\
Online-A & 69.5 (3)&5.5 (4)&4.1 (3)&10.7 (5)&8.8 (5) \\
SRPOL & 69.5 (4)&5.6 (3)&4.1 (4)&10.8 (4)&9.0 (3) \\
HuaweiTSC & 67.7 (5)&5.3 (5)&4.1 (5)&10.7 (6)&8.9 (4) \\
NiuTrans & 65.6 (6)&4.9 (6)&4.0 (6)&10.7 (7)&8.3 (7) \\
Online-G & 64.3 (7)&4.2 (7)&4.0 (7)&11.0 (3)&8.8 (6) \\
Online-Y & 56.8 (8)&2.0 (8)&3.8 (8)&10.2 (8)&6.3 (8) \\
\bottomrule
\end{tabular} \caption{en$\rightarrow$hr}
\end{subtable}

\caption{COMET scores (ranking) with different models for en-hr.}
 \end{table}

  \begin{table}
\scriptsize 
\begin{subtable}[t]{0.49\textwidth}
\begin{tabular}{rccccc}
\toprule
System & wmt20-comet-da&wmt21-comet-da&wmt21-comet-mqm&wmt21-comet-qe-mqm&wmt21-comet-qe-da \\
\midrule
NT5 & 42.1 (1)&1.1 (1)&3.7 (1)&10.8 (1)&5.9 (2) \\
Online-W & 41.2 (2)&1.1 (2)&3.7 (2)&10.8 (2)&5.6 (3) \\
JDExploreAcademy & 40.6 (3)&0.8 (3)&3.7 (3)&10.8 (3)&6.1 (1) \\
Online-B & 39.7 (4)&0.6 (4)&3.6 (4)&10.6 (4)&5.1 (4) \\
DLUT & 37.3 (5)&-0.3 (5)&3.6 (5)&10.5 (5)&4.8 (5) \\
NAIST-NICT-TIT & 33.4 (6)&-1.5 (6)&3.5 (6)&10.4 (6)&4.4 (7) \\
LanguageX & 33.0 (7)&-1.5 (7)&3.5 (8)&10.2 (10)&3.6 (9) \\
Online-A & 32.9 (8)&-1.6 (8)&3.5 (7)&10.3 (7)&4.2 (8) \\
Online-Y & 32.4 (9)&-1.7 (9)&3.5 (9)&10.3 (8)&4.5 (6) \\
Lan-Bridge & 32.0 (10)&-1.7 (10)&3.4 (10)&10.2 (11)&3.6 (10) \\
AISP-SJTU & 30.2 (11)&-2.3 (11)&3.4 (11)&10.3 (9)&3.6 (11) \\
Online-G & 22.3 (12)&-4.3 (12)&3.3 (12)&9.9 (13)&2.1 (12) \\
KYB & 17.4 (13)&-5.5 (13)&3.2 (13)&10.0 (12)&1.9 (13) \\
AIST & -152.7 (14)&-65.3 (14)&-0.6 (14)&4.0 (14)&-38.0 (14) \\
\bottomrule
\end{tabular} \caption{ja$\rightarrow$en}
\end{subtable}

\begin{subtable}[t]{0.49\textwidth}
\begin{tabular}{rccccc}
\toprule
System & wmt20-comet-da&wmt21-comet-da&wmt21-comet-mqm&wmt21-comet-qe-mqm&wmt21-comet-qe-da \\
\midrule
JDExploreAcademy & 65.2 (1)&10.4 (1)&4.4 (1)&12.1 (1)&13.3 (1) \\
NT5 & 64.1 (2)&10.2 (2)&4.4 (2)&12.0 (2)&13.0 (2) \\
LanguageX & 62.1 (3)&9.4 (3)&4.4 (3)&11.9 (4)&12.2 (5) \\
Online-B & 60.8 (4)&9.4 (4)&4.4 (4)&11.9 (5)&12.5 (3) \\
DLUT & 60.5 (5)&9.1 (5)&4.3 (6)&11.9 (6)&12.4 (4) \\
Online-W & 59.8 (6)&9.1 (6)&4.4 (5)&12.0 (3)&12.2 (6) \\
Online-Y & 56.9 (7)&8.1 (7)&4.2 (8)&11.8 (7)&11.7 (8) \\
Lan-Bridge & 56.6 (8)&8.0 (8)&4.3 (7)&11.8 (8)&11.7 (9) \\
Online-A & 53.7 (9)&7.5 (9)&4.2 (9)&11.8 (9)&11.9 (7) \\
NAIST-NICT-TIT & 53.4 (10)&7.4 (10)&4.2 (10)&11.7 (10)&11.6 (10) \\
AISP-SJTU & 52.4 (11)&7.0 (11)&4.2 (11)&11.7 (11)&11.0 (11) \\
KYB & 31.8 (12)&1.5 (12)&3.8 (12)&11.2 (12)&7.8 (12) \\
Online-G & 25.0 (13)&0.5 (13)&3.7 (13)&11.0 (13)&6.7 (13) \\
\bottomrule
\end{tabular} \caption{en$\rightarrow$ja}
\end{subtable}

\caption{COMET scores (ranking) with different models for en-ja.}
 \end{table}

  \begin{table}
\scriptsize 
\begin{subtable}[t]{0.49\textwidth}
\begin{tabular}{rccccc}
\toprule
System & wmt20-comet-da&wmt21-comet-da&wmt21-comet-mqm&wmt21-comet-qe-mqm&wmt21-comet-qe-da \\
\midrule
TAL-SJTU & -29.5 (1)&-15.5 (1)&0.7 (1)&2.9 (2)&-40.0 (3) \\
TartuNLP & -36.8 (2)&-17.1 (2)&0.5 (3)&2.9 (3)&-40.2 (4) \\
HuaweiTSC & -38.8 (3)&-17.7 (3)&0.4 (4)&2.8 (4)&-41.7 (5) \\
Liv4ever & -39.4 (4)&-18.4 (4)&0.6 (2)&3.2 (1)&-37.6 (1) \\
NiuTrans & -81.9 (5)&-31.3 (5)&0.1 (5)&2.8 (5)&-38.4 (2) \\
\bottomrule
\end{tabular} \caption{en$\rightarrow$liv}
\end{subtable}

\begin{subtable}[t]{0.49\textwidth}
\begin{tabular}{rccccc}
\toprule
System & wmt20-comet-da&wmt21-comet-da&wmt21-comet-mqm&wmt21-comet-qe-mqm&wmt21-comet-qe-da \\
\midrule
TartuNLP & -5.7 (1)&-12.3 (1)&2.6 (1)&6.9 (1)&-18.1 (1) \\
TAL-SJTU & -8.3 (2)&-12.6 (2)&2.6 (2)&6.9 (2)&-18.2 (2) \\
HuaweiTSC & -27.2 (3)&-18.5 (3)&2.2 (3)&6.2 (3)&-20.4 (3) \\
Liv4ever & -44.0 (4)&-23.0 (4)&1.9 (4)&5.6 (4)&-21.4 (4) \\
NiuTrans & -88.3 (5)&-36.6 (5)&1.0 (5)&4.7 (5)&-25.1 (5) \\
\bottomrule
\end{tabular} \caption{liv$\rightarrow$en}
\end{subtable}

\caption{COMET scores (ranking) with different models for en-liv.}
 \end{table}
 
   \begin{table}
\scriptsize 
\begin{subtable}[t]{0.49\textwidth}
\begin{tabular}{rccccc}
\toprule
System & wmt20-comet-da&wmt21-comet-da&wmt21-comet-mqm&wmt21-comet-qe-mqm&wmt21-comet-qe-da \\
\midrule
Online-G & 65.2 (1)&8.2 (1)&4.4 (1)&11.3 (2)&8.1 (2) \\
JDExploreAcademy & 64.9 (2)&8.1 (2)&4.4 (2)&11.5 (1)&8.6 (1) \\
Online-Y & 64.1 (3)&7.7 (3)&4.4 (3)&11.3 (3)&7.9 (3) \\
Lan-Bridge & 63.1 (4)&7.4 (4)&4.4 (4)&11.3 (4)&7.9 (4) \\
Online-B & 63.1 (5)&7.4 (5)&4.4 (5)&11.3 (5)&7.9 (5) \\
Online-A & 62.2 (6)&7.1 (6)&4.3 (6)&11.2 (7)&7.6 (7) \\
Online-W & 61.6 (7)&7.0 (7)&4.3 (7)&11.3 (6)&7.8 (6) \\
HuaweiTSC & 60.9 (8)&6.8 (8)&4.3 (8)&11.2 (8)&7.5 (8) \\
SRPOL & 59.5 (9)&6.3 (9)&4.3 (9)&11.2 (9)&7.4 (9) \\
ALMAnaCH-Inria & 26.9 (10)&-4.0 (10)&3.6 (10)&10.1 (10)&1.4 (10) \\
\bottomrule
\end{tabular} \caption{ru$\rightarrow$en}
\end{subtable}

\begin{subtable}[t]{0.49\textwidth}
\begin{tabular}{rccccc}
\toprule
System & wmt20-comet-da&wmt21-comet-da&wmt21-comet-mqm&wmt21-comet-qe-mqm&wmt21-comet-qe-da \\
\midrule
Online-W & 75.1 (1)&11.3 (1)&4.6 (1)&11.8 (1)&12.7 (1) \\
Online-G & 73.2 (2)&10.8 (2)&4.6 (2)&11.7 (2)&12.3 (2) \\
Online-B & 72.9 (3)&10.7 (3)&4.6 (3)&11.5 (3)&11.6 (3) \\
Online-Y & 69.8 (4)&9.6 (4)&4.5 (4)&11.5 (4)&11.1 (5) \\
JDExploreAcademy & 69.7 (5)&9.6 (5)&4.5 (5)&11.5 (5)&11.4 (4) \\
Lan-Bridge & 67.4 (6)&9.1 (6)&4.4 (6)&11.3 (6)&10.5 (7) \\
Online-A & 67.4 (7)&8.6 (7)&4.4 (7)&11.3 (7)&10.6 (6) \\
PROMT & 60.4 (8)&6.9 (8)&4.3 (8)&11.2 (8)&9.8 (8) \\
SRPOL & 59.8 (9)&6.4 (9)&4.2 (9)&11.0 (10)&9.2 (10) \\
HuaweiTSC & 59.2 (10)&6.3 (10)&4.2 (10)&11.1 (9)&9.8 (9) \\
eTranslation & 58.0 (11)&6.0 (11)&4.2 (11)&11.0 (11)&9.0 (11) \\
\bottomrule
\end{tabular} \caption{en$\rightarrow$ru}
\end{subtable}

\caption{COMET scores (ranking) with different models for en-ru.}
 \end{table}

   \begin{table}
\scriptsize 
\begin{subtable}[t]{0.49\textwidth}
\begin{tabular}{rccccc}
\toprule
System & wmt20-comet-da&wmt21-comet-da&wmt21-comet-mqm&wmt21-comet-qe-mqm&wmt21-comet-qe-da \\
\midrule
Online-G & -17.1 (1)&-18.3 (1)&1.0 (1)&4.8 (1)&-30.4 (1) \\
Lan-Bridge & -48.0 (2)&-19.0 (2)&0.1 (2)&3.3 (2)&-38.8 (2) \\
\bottomrule
\end{tabular} \caption{ru$\rightarrow$sah}
\end{subtable}

\begin{subtable}[t]{0.49\textwidth}
\begin{tabular}{rccccc}
\toprule
System & wmt20-comet-da&wmt21-comet-da&wmt21-comet-mqm&wmt21-comet-qe-mqm&wmt21-comet-qe-da \\
\midrule
Online-G & 31.1 (1)&1.2 (1)&3.8 (1)&8.7 (1)&-10.4 (1) \\
Lan-Bridge & -75.9 (2)&-30.0 (2)&1.8 (2)&6.5 (2)&-19.3 (2) \\
\bottomrule
\end{tabular} \caption{sah$\rightarrow$ru}
\end{subtable}

\caption{COMET scores (ranking) with different models for ru-sah.}
 \end{table}

    \begin{table}
\scriptsize 
\begin{subtable}[t]{0.49\textwidth}
\begin{tabular}{rccccc}
\toprule
System & wmt20-comet-da&wmt21-comet-da&wmt21-comet-mqm&wmt21-comet-qe-mqm&wmt21-comet-qe-da \\
\midrule
Online-B & 62.6 (1)&7.4 (1)&4.4 (1)&11.5 (1)&7.0 (1) \\
Lan-Bridge & 62.4 (2)&7.4 (2)&4.4 (2)&11.5 (2)&6.9 (2) \\
Online-G & 57.5 (3)&5.8 (3)&4.3 (3)&11.3 (3)&6.0 (3) \\
Online-A & 52.2 (4)&4.1 (4)&4.2 (4)&11.1 (4)&5.1 (4) \\
HuaweiTSC & 50.1 (5)&3.4 (5)&4.2 (5)&11.1 (5)&5.0 (5) \\
Online-Y & 49.8 (6)&3.3 (7)&4.1 (6)&10.9 (8)&4.5 (8) \\
PROMT & 49.6 (7)&3.4 (6)&4.1 (7)&11.0 (6)&4.9 (6) \\
ARC-NKUA & 49.6 (8)&3.3 (8)&4.1 (8)&11.0 (7)&4.6 (7) \\
ALMAnaCH-Inria & 21.8 (9)&-5.7 (9)&3.5 (9)&10.0 (9)&-0.7 (9) \\
\bottomrule
\end{tabular} \caption{uk$\rightarrow$en}
\end{subtable}

\begin{subtable}[t]{0.49\textwidth}
\begin{tabular}{rccccc}
\toprule
System & wmt20-comet-da&wmt21-comet-da&wmt21-comet-mqm&wmt21-comet-qe-mqm&wmt21-comet-qe-da \\
\midrule
Online-B & 73.3 (1)&10.4 (1)&4.5 (1)&11.6 (1)&11.9 (1) \\
Online-G & 69.9 (2)&9.2 (2)&4.4 (2)&11.6 (2)&11.7 (2) \\
Lan-Bridge & 65.8 (3)&8.5 (3)&4.3 (3)&11.3 (3)&10.4 (3) \\
Online-A & 60.9 (4)&6.8 (4)&4.2 (4)&11.2 (4)&10.0 (4) \\
eTranslation & 54.6 (5)&4.9 (5)&4.1 (5)&11.0 (5)&9.0 (5) \\
HuaweiTSC & 54.4 (6)&4.7 (6)&4.1 (6)&11.0 (6)&8.7 (6) \\
Online-Y & 52.0 (7)&4.0 (7)&4.0 (7)&10.8 (7)&7.9 (7) \\
ARC-NKUA & 49.2 (8)&3.4 (8)&4.0 (8)&10.7 (8)&7.7 (8) \\
\bottomrule
\end{tabular} \caption{en$\rightarrow$uk}
\end{subtable}

\caption{COMET scores (ranking) with different models for en-uk.}
 \end{table}

     \begin{table}
\scriptsize 
\begin{subtable}[t]{0.49\textwidth}
\begin{tabular}{rccccc}
\toprule
System & wmt20-comet-da&wmt21-comet-da&wmt21-comet-mqm&wmt21-comet-qe-mqm&wmt21-comet-qe-da \\
\midrule
Online-G & 45.7 (1)&-0.0 (1)&3.3 (1)&9.3 (2)&4.6 (1) \\
JDExploreAcademy & 45.2 (2)&-0.3 (2)&3.3 (2)&9.2 (3)&4.1 (5) \\
LanguageX & 45.0 (3)&-0.3 (3)&3.3 (3)&9.2 (4)&4.0 (6) \\
Lan-Bridge & 43.1 (4)&-0.5 (4)&3.3 (4)&9.4 (1)&4.3 (2) \\
HuaweiTSC & 42.9 (5)&-0.7 (5)&3.2 (5)&9.2 (5)&4.0 (7) \\
Online-B & 42.2 (6)&-0.7 (6)&3.2 (6)&9.2 (6)&4.2 (4) \\
AISP-SJTU & 41.7 (7)&-1.2 (7)&3.2 (7)&9.1 (8)&3.6 (8) \\
Online-Y & 40.9 (8)&-1.5 (8)&3.2 (8)&9.2 (7)&4.3 (3) \\
Online-A & 35.3 (9)&-2.8 (9)&3.1 (9)&8.9 (9)&3.1 (9) \\
Online-W & 31.7 (10)&-3.3 (10)&3.0 (11)&8.8 (12)&2.6 (10) \\
NiuTrans & 31.4 (11)&-3.5 (11)&3.1 (10)&8.9 (10)&2.5 (11) \\
DLUT & 30.7 (12)&-4.0 (12)&3.0 (12)&8.9 (11)&2.4 (12) \\
\bottomrule
\end{tabular} \caption{zh$\rightarrow$en}
\end{subtable}

\begin{subtable}[t]{0.49\textwidth}
\begin{tabular}{rccccc}
\toprule
System & wmt20-comet-da&wmt21-comet-da&wmt21-comet-mqm&wmt21-comet-qe-mqm&wmt21-comet-qe-da \\
\midrule
LanguageX & 63.9 (1)&7.6 (1)&4.2 (1)&11.3 (3)&8.0 (5) \\
Online-B & 61.8 (2)&6.8 (2)&4.2 (2)&11.3 (4)&8.1 (4) \\
JDExploreAcademy & 61.8 (3)&6.8 (3)&4.2 (3)&11.3 (5)&8.0 (6) \\
Lan-Bridge & 61.4 (4)&6.5 (4)&4.2 (4)&11.4 (1)&8.2 (2) \\
Online-W & 61.0 (5)&6.2 (5)&4.1 (5)&11.3 (6)&8.2 (3) \\
Manifold & 60.2 (6)&6.2 (6)&4.1 (6)&11.4 (2)&8.3 (1) \\
Online-Y & 59.8 (7)&5.6 (8)&4.1 (7)&11.3 (7)&8.0 (7) \\
HuaweiTSC & 59.6 (8)&6.0 (7)&4.1 (8)&11.3 (8)&7.8 (8) \\
Online-A & 57.4 (9)&4.9 (10)&4.0 (10)&11.2 (9)&7.5 (9) \\
AISP-SJTU & 56.6 (10)&5.1 (9)&4.1 (9)&11.2 (10)&7.2 (10) \\
DLUT & 52.2 (11)&3.7 (11)&4.0 (11)&11.2 (11)&7.0 (11) \\
Online-G & 51.3 (12)&3.0 (12)&3.9 (12)&10.9 (12)&5.7 (12) \\
\bottomrule
\end{tabular}
\begin{tabular}{rcccc}
\toprule
System & Exact Match & Self Mismatch & BLEU & COMET \\
\midrule
Online-W & 145  & 3/7/10/1448 & 68.7/68.6  & 77.5/77.5 \\
JDExploreAcademy & 98  & 0/7/10/1448 & 60.9/60.9  & 74.8/74.8 \\
Lan-Bridge & 84  & 0/7/10/1448 & 60.8/60.7  & 71.8/71.8 \\
Online-B & 84  & 0/7/10/1448 & 60.6/60.5  & 71.9/71.9 \\
CUNI-DocTransformer & 80  & 7/7/10/1448 & 57.9/57.9  & 70.6/70.6 \\
Online-A & 83  & 0/7/10/1448 & 59.4/59.4  & 69.8/69.8 \\
CUNI-Transformer & 82  & 0/7/10/1448 & 57.6/57.8  & 69.2/69.2 \\
Online-G & 75  & 0/7/10/1448 & 54.3/54.2  & 63.0/63.0 \\
SHOPLINE-PL & 55  & 0/7/10/1448 & 53.5/53.4  & 61.2/61.2 \\
Online-Y & 57  & 0/7/10/1448 & 51.0/51.5  & 58.7/58.7 \\
ALMAnaCH-Inria & 12  & 0/7/10/1448 & 36.8/37.1  & 19.3/19.3 \\
\bottomrule
\end{tabular}} \caption{cs$\rightarrow$en}
\end{subtable}
\begin{subtable}[t]{0.49\textwidth}
\scalebox{0.85}{\begin{tabular}{rcccc}
\toprule
System & Exact Match & Self Mismatch & BLEU & COMET \\
\midrule
CUNI-Bergamot & 49  & 0/2/122/2037 & 46.2/45.3  & 96.1/95.9 \\
CUNI-DocTransformer & 100  & 48/2/122/2037 & 47.8/46.4  & 91.7/91.5 \\
CUNI-Transformer & 84  & 0/2/122/2037 & 45.6/44.4  & 86.7/86.5 \\
JDExploreAcademy & 107  & 0/2/122/2037 & 49.4/49.4  & 95.3/95.3 \\
Lan-Bridge & 226  & 0/2/122/2037 & 53.4/53.4  & 94.7/94.7 \\
Online-A & 105  & 0/2/122/2037 & 49.1/49.1  & 92.2/92.2 \\
Online-B & 296  & 0/2/122/2037 & 56.5/55.3  & 97.5/97.4 \\
Online-G & 90  & 0/2/122/2037 & 44.8/44.8  & 82.3/82.4 \\
Online-W & 137  & 28/2/122/2037 & 53.1/53.1  & 97.9/97.9 \\
Online-Y & 99  & 0/2/122/2037 & 44.7/43.3  & 83.7/83.5 \\
\bottomrule
\end{tabular}
